Learning to generalize Dispatching rules on the Job Shop Scheduling

This paper introduces a Reinforcement Learning approach to better generalize heuristic dispatching rules on the Job-shop Scheduling Problem (JSP). Current models on the JSP do not focus on generalization, although, as we show in this work, this is key to learning better heuristics on the problem. A well-known technique to improve generalization is to learn on increasingly complex instances using Curriculum Learning (CL). However, as many works in the literature indicate, this technique might suffer from catastrophic forgetting when transferring the learned skills between different problem sizes. To address this issue, we introduce a novel Adversarial Curriculum Learning (ACL) strategy, which dynamically adjusts the difficulty level during the learning process to revisit the worst-performing instances. This work also presents a deep learning model to solve the JSP, which is equivariant w.r.t. the job definition and size-agnostic. Conducted experiments on Taillard's and Demirkol's instances show that the presented approach significantly improves the current state-of-the-art models on the JSP. It reduces the average optimality gap from 19.35\% to 10.46\% on Taillard's instances and from 38.43\% to 18.85\% on Demirkol's instances. Our implementation is available online.

==> (inline-0) <==
\begin{tabular}{lll|llllll}
\toprule
 & 
\multicolumn{1}{c}{\textbf{Instances}} &
 &
\multicolumn{1}{c}{\textbf{Zhang et al.}} &   
\multicolumn{1}{c}{\textbf{ICL}} &  
\multicolumn{1}{c}{\textbf{Base}} & 
\multicolumn{1}{c}{\textbf{UCL}} &  
\multicolumn{1}{c}{\textbf{ASCL}} &
\multicolumn{1}{c}{\textbf{RASCL}} \\

\midrule
\multirow{18}{*}{\rot{\textsc{Taillard}}}

 &  & Obj. & 1547.4 & 1413.0 & 1413.0 & 1406.1 & \textbf{1336.6} & 1339.8 \\ 
 & 15$\times$15 & Gap & (25.96\%) & (14.98\%) & (14.98\%) & (14.45\%) & \textbf{(8.78\%)} & (9.02\%)\\ 
\rule{0pt}{3ex}
 &  & Obj. & 1774.7 & 1588.1 & 1692.1 & 1627.7 & 1546.2 & \textbf{1509.3} \\ 
 & 20$\times$15 & Gap & (30.03\%) & (16.34\%) & (23.97\%) & (19.27\%) & (13.27\%) & \textbf{(10.58\%)}\\ 
\rule{0pt}{3ex}
 &  & Obj. & 2128.1 & 1892.3 & 1958.4 & 1892.1 & 1809.8 & \textbf{1793.1} \\ 
 & 20$\times$20 & Gap & (31.61\%) & (17.01\%) & (21.11\%) & (17.01\%) & (11.91\%) & \textbf{(10.87\%)}\\ 
\rule{0pt}{3ex}
 &  & Obj. & 2378.8 & 2187.7 & 2275.3 & 2179.3 & 2068.1 & \textbf{2038.1} \\ 
 & 30$\times$15 & Gap & (33.0\%) & (22.35\%) & (27.19\%) & (21.87\%) & (15.66\%) & \textbf{(13.98\%)}\\ 
\rule{0pt}{3ex}
 &  & Obj. & 2603.9 & 2455.0 & 2540.2 & 2419.5 & 2281.0 & \textbf{2261.5} \\ 
 & 30$\times$20 & Gap & (33.62\%) & (26.01\%) & (30.4\%) & (24.2\%) & (17.09\%) & \textbf{(16.09\%)}\\ 
\rule{0pt}{3ex}
 &  & Obj. & 3393.8 & 3261.8 & 3346.7 & 3187.5 & 3088.1 & \textbf{3030.8} \\ 
 & 50$\times$15 & Gap & (22.38\%) & (17.64\%) & (20.69\%) & (14.95\%) & (11.37\%) & \textbf{(9.32\%)}\\ 
\rule{0pt}{3ex}
 &  & Obj. & 3593.9 & 3384.4 & 3518.0 & 3348.1 & 3159.4 & \textbf{3125.1} \\ 
 & 50$\times$20 & Gap & (26.51\%) & (19.01\%) & (23.73\%) & (17.75\%) & (11.1\%) & \textbf{(9.89\%)}\\ 
\rule{0pt}{3ex}
 &  & Obj. & 6097.6 & 6036.8 & 6145.5 & 5843.1 & 5682.1 & \textbf{5578.9} \\ 
 & 100$\times$20 & Gap & (13.61\%) & (12.5\%) & (14.52\%) & (8.89\%) & (5.89\%) & \textbf{(3.96\%)}\\ 

\bottomrule
\end{tabular}
\begin{tabular}{lll|llllll}
\toprule
 & 
\multicolumn{1}{c}{\textbf{Instances}} &
 &
\multicolumn{1}{c}{\textbf{Greedy}} &   
\multicolumn{1}{c}{\textbf{POMO}} &  
\multicolumn{1}{c}{\textbf{Sampling}} &  
\multicolumn{1}{c}{\textbf{Beam}} &  \\

\midrule
\multirow{18}{*}{\rot{\textsc{Taillard}}}

 &  & Obj. & 1404.2 & 1381.9 & \textbf{1339.8} & 1382.9 \\ 
 & 15$\times$15 & Gap & (14.26\%) & (12.43\%) & \textbf{(9.02\%)} & (12.52\%)\\ 
\rule{0pt}{3ex}
 &  & Obj. & 1590.3 & 1588.6 & \textbf{1509.3} & 1582.9 \\ 
 & 20$\times$15 & Gap & (16.52\%) & (16.4\%) & \textbf{(10.58\%)} & (15.97\%)\\ 
\rule{0pt}{3ex}
 &  & Obj. & 1896.5 & 1887.5 & \textbf{1793.1} & 1892.1 \\ 
 & 20$\times$20 & Gap & (17.27\%) & (16.71\%) & \textbf{(10.87\%)} & (17.01\%)\\ 
\rule{0pt}{3ex}
 &  & Obj. & 2118.9 & 2105.0 & \textbf{2038.1} & 2104.8 \\ 
 & 30$\times$15 & Gap & (18.52\%) & (17.78\%) & \textbf{(13.98\%)} & (17.7\%)\\ 
\rule{0pt}{3ex}
 &  & Obj. & 2365.7 & 2350.8 & \textbf{2261.5} & 2354.0 \\ 
 & 30$\times$20 & Gap & (21.47\%) & (20.7\%) & \textbf{(16.09\%)} & (20.87\%)\\ 
\rule{0pt}{3ex}
 &  & Obj. & 3111.6 & 3079.1 & \textbf{3030.8} & 3090.9 \\ 
 & 50$\times$15 & Gap & (12.23\%) & (11.08\%) & \textbf{(9.32\%)} & (11.5\%)\\ 
\rule{0pt}{3ex}
 &  & Obj. & 3219.6 & 3185.9 & \textbf{3125.1} & 3203.4 \\ 
 & 50$\times$20 & Gap & (13.24\%) & (12.05\%) & \textbf{(9.89\%)} & (12.68\%)\\ 
\rule{0pt}{3ex}
 &  & Obj. & 5680.9 & 5633.3 & \textbf{5578.9} & 5637.5 \\ 
 & 100$\times$20 & Gap & (5.86\%) & (4.97\%) & \textbf{(3.96\%)} & (5.05\%)\\ 

\bottomrule
\end{tabular}
\begin{tabular}{lllllll}
\toprule
{}&
\multicolumn{1}{c}{\textbf{Instance}} & 
\multicolumn{1}{c}{\textbf{Greedy}} &   
\multicolumn{1}{c}{\textbf{POMO}} &  
\multicolumn{1}{c}{\textbf{Sampling}} &  
\multicolumn{1}{c}{\textbf{Beam}} & 
\multicolumn{1}{c}{\textbf{UB}} \\

\midrule
\multirow{10}{*}{\rot{15$\times$15}}
 & TA1 & 1445 (17.38\%) & 1445 (17.38\%) & \textbf{1379} \textbf{(12.02\%)} & 1421 (15.43\%) & 1231* \\ 
 & TA2 & 1405 (12.94\%) & 1405 (12.94\%) & \textbf{1325} \textbf{(6.51\%)} & 1390 (11.74\%) & 1244* \\ 
 & TA3 & 1469 (20.61\%) & 1344 (10.34\%) & \textbf{1338} \textbf{(9.85\%)} & 1405 (15.35\%) & 1218* \\ 
 & TA4 & 1304 (10.98\%) & 1304 (10.98\%) & \textbf{1275} \textbf{(8.51\%)} & 1304 (10.98\%) & 1175* \\ 
 & TA5 & 1345 (9.89\%) & 1345 (9.89\%) & \textbf{1303} \textbf{(6.45\%)} & 1326 (8.33\%) & 1224* \\ 
 & TA6 & 1360 (9.85\%) & 1329 (7.35\%) & \textbf{1325} \textbf{(7.03\%)} & 1326 (7.11\%) & 1238* \\ 
 & TA7 & 1426 (16.22\%) & 1426 (16.22\%) & \textbf{1332} \textbf{(8.56\%)} & 1400 (14.1\%) & 1227* \\ 
 & TA8 & 1422 (16.84\%) & 1355 (11.34\%) & \textbf{1325} \textbf{(8.87\%)} & 1391 (14.3\%) & 1217* \\ 
 & TA9 & 1460 (14.6\%) & 1460 (14.6\%) & \textbf{1412} \textbf{(10.83\%)} & 1460 (14.6\%) & 1274* \\ 
 & TA10 & 1406 (13.3\%) & 1406 (13.3\%) & \textbf{1384} \textbf{(11.52\%)} & 1406 (13.3\%) & 1241* \\ 

\midrule
\multirow{10}{*}{\rot{20$\times$15}}
 & TA11 & 1623 (19.6\%) & 1623 (19.6\%) & \textbf{1506} \textbf{(10.98\%)} & 1627 (19.9\%) & 1357* \\ 
 & TA12 & 1587 (16.09\%) & 1587 (16.09\%) & \textbf{1514} \textbf{(10.75\%)} & 1541 (12.73\%) & 1367* \\ 
 & TA13 & 1617 (20.4\%) & 1617 (20.4\%) & \textbf{1510} \textbf{(12.43\%)} & 1614 (20.18\%) & 1343* \\ 
 & TA14 & 1548 (15.09\%) & 1548 (15.09\%) & \textbf{1455} \textbf{(8.18\%)} & 1548 (15.09\%) & 1345* \\ 
 & TA15 & 1546 (15.46\%) & 1546 (15.46\%) & \textbf{1516} \textbf{(13.22\%)} & 1517 (13.29\%) & 1339* \\ 
 & TA16 & 1584 (16.47\%) & 1584 (16.47\%) & \textbf{1485} \textbf{(9.19\%)} & 1584 (16.47\%) & 1360* \\ 
 & TA17 & 1698 (16.14\%) & 1698 (16.14\%) & \textbf{1614} \textbf{(10.4\%)} & 1698 (16.14\%) & 1462* \\ 
 & TA18 & 1614 (15.62\%) & 1597 (14.4\%) & \textbf{1560} \textbf{(11.75\%)} & 1614 (15.62\%) & 1396* \\ 
 & TA19 & 1561 (17.19\%) & 1561 (17.19\%) & \textbf{1451} \textbf{(8.93\%)} & 1561 (17.19\%) & 1332* \\ 
 & TA20 & 1525 (13.13\%) & 1525 (13.13\%) & \textbf{1482} \textbf{(9.94\%)} & 1525 (13.13\%) & 1348* \\ 

\midrule
\multirow{10}{*}{\rot{20$\times$20}}
 & TA21 & 1913 (16.5\%) & 1913 (16.5\%) & \textbf{1838} \textbf{(11.94\%)} & 1913 (16.5\%) & 1642* \\ 
 & TA22 & 1853 (15.81\%) & 1853 (15.81\%) & \textbf{1752} \textbf{(9.5\%)} & 1811 (13.19\%) & 1600* \\ 
 & TA23 & 1854 (19.08\%) & 1837 (17.98\%) & \textbf{1748} \textbf{(12.27\%)} & 1898 (21.9\%) & 1557* \\ 
 & TA24 & 1907 (16.0\%) & 1904 (15.82\%) & \textbf{1807} \textbf{(9.91\%)} & 1905 (15.88\%) & 1644* \\ 
 & TA25 & 1903 (19.31\%) & 1903 (19.31\%) & \textbf{1772} \textbf{(11.1\%)} & 1922 (20.5\%) & 1595* \\ 
 & TA26 & 1944 (18.32\%) & 1898 (15.52\%) & \textbf{1802} \textbf{(9.68\%)} & 1944 (18.32\%) & 1643* \\ 
 & TA27 & 2001 (19.11\%) & 2001 (19.11\%) & \textbf{1895} \textbf{(12.8\%)} & 1998 (18.93\%) & 1680* \\ 
 & TA28 & 1826 (13.91\%) & 1826 (13.91\%) & \textbf{1788} \textbf{(11.54\%)} & 1810 (12.91\%) & 1603* \\ 
 & TA29 & 1839 (13.17\%) & 1839 (13.17\%) & \textbf{1753} \textbf{(7.88\%)} & 1802 (10.89\%) & 1625* \\ 
 & TA30 & 1925 (21.53\%) & 1901 (20.01\%) & \textbf{1776} \textbf{(12.12\%)} & 1918 (21.09\%) & 1584* \\ 

\midrule
\multirow{10}{*}{\rot{30$\times$15}}
 & TA31 & 2105 (19.33\%) & 2105 (19.33\%) & \textbf{2028} \textbf{(14.97\%)} & 2092 (18.59\%) & 1764* \\ 
 & TA32 & 2163 (21.24\%) & 2163 (21.24\%) & \textbf{2092} \textbf{(17.26\%)} & 2183 (22.37\%) & 1784* \\ 
 & TA33 & 2225 (24.23\%) & 2175 (21.44\%) & \textbf{2114} \textbf{(18.03\%)} & 2203 (23.0\%) & 1791* \\ 
 & TA34 & 2108 (15.32\%) & 2108 (15.32\%) & \textbf{2077} \textbf{(13.62\%)} & 2108 (15.32\%) & 1828* \\ 
 & TA35 & 2172 (8.22\%) & 2115 (5.38\%) & \textbf{2103} \textbf{(4.78\%)} & 2172 (8.22\%) & 2007* \\ 
 & TA36 & 2124 (16.77\%) & 2092 (15.01\%) & \textbf{2046} \textbf{(12.48\%)} & 2124 (16.77\%) & 1819* \\ 
 & TA37 & 2208 (24.68\%) & 2208 (24.68\%) & \textbf{2080} \textbf{(17.45\%)} & 2138 (20.72\%) & 1771* \\ 
 & TA38 & 1943 (16.14\%) & 1943 (16.14\%) & \textbf{1882} \textbf{(12.49\%)} & 1928 (15.24\%) & 1673* \\ 
 & TA39 & 2106 (17.33\%) & 2106 (17.33\%) & \textbf{2029} \textbf{(13.04\%)} & 2104 (17.21\%) & 1795* \\ 
 & TA40 & 2035 (21.93\%) & 2035 (21.93\%) & \textbf{1930} \textbf{(15.64\%)} & 1996 (19.59\%) & 1669* \\ 

\midrule
\multirow{10}{*}{\rot{30$\times$20}}
 & TA41 & 2440 (21.7\%) & 2440 (21.7\%) & \textbf{2356} \textbf{(17.51\%)} & 2428 (21.1\%) & 2005* \\ 
 & TA42 & 2375 (22.61\%) & 2375 (22.61\%) & \textbf{2260} \textbf{(16.68\%)} & 2363 (21.99\%) & 1937* \\ 
 & TA43 & 2352 (27.41\%) & 2312 (25.24\%) & \textbf{2163} \textbf{(17.17\%)} & 2366 (28.17\%) & 1846* \\ 
 & TA44 & 2464 (24.51\%) & 2393 (20.92\%) & \textbf{2293} \textbf{(15.87\%)} & 2440 (23.29\%) & 1979* \\ 
 & TA45 & \textbf{2248} \textbf{(12.4\%)} & 2248 (12.4\%) & 2250 (12.5\%) & 2248 (12.4\%) & 2000* \\ 
 & TA46 & 2410 (20.14\%) & 2410 (20.14\%) & \textbf{2314} \textbf{(15.35\%)} & 2391 (19.19\%) & 2006* \\ 
 & TA47 & 2211 (17.05\%) & 2211 (17.05\%) & \textbf{2141} \textbf{(13.34\%)} & 2211 (17.05\%) & 1889* \\ 
 & TA48 & 2350 (21.32\%) & 2350 (21.32\%) & \textbf{2289} \textbf{(18.17\%)} & 2327 (20.13\%) & 1937* \\ 
 & TA49 & 2415 (23.15\%) & 2377 (21.21\%) & \textbf{2270} \textbf{(15.76\%)} & 2415 (23.15\%) & 1961* \\ 
 & TA50 & 2392 (24.39\%) & 2392 (24.39\%) & \textbf{2279} \textbf{(18.51\%)} & 2351 (22.26\%) & 1923* \\ 

\midrule
\multirow{10}{*}{\rot{50$\times$15}}
 & TA51 & 3295 (19.38\%) & 3214 (16.45\%) & \textbf{3181} \textbf{(15.25\%)} & 3279 (18.8\%) & 2760* \\ 
 & TA52 & 3082 (11.83\%) & 3082 (11.83\%) & \textbf{3029} \textbf{(9.91\%)} & 3029 (9.91\%) & 2756* \\ 
 & TA53 & 2944 (8.35\%) & 2935 (8.02\%) & \textbf{2921} \textbf{(7.51\%)} & 2945 (8.39\%) & 2717* \\ 
 & TA54 & 2924 (2.99\%) & 2924 (2.99\%) & 2914 (2.64\%) & \textbf{2904} \textbf{(2.29\%)} & 2839* \\ 
 & TA55 & 3108 (16.01\%) & 3108 (16.01\%) & \textbf{3050} \textbf{(13.85\%)} & 3184 (18.85\%) & 2679* \\ 
 & TA56 & 3201 (15.1\%) & 3104 (11.61\%) & \textbf{3012} \textbf{(8.31\%)} & 3176 (14.2\%) & 2781* \\ 
 & TA57 & 3315 (12.64\%) & 3224 (9.55\%) & \textbf{3180} \textbf{(8.05\%)} & 3247 (10.33\%) & 2943* \\ 
 & TA58 & 3143 (8.94\%) & 3143 (8.94\%) & \textbf{3103} \textbf{(7.56\%)} & 3141 (8.87\%) & 2885* \\ 
 & TA59 & 3100 (16.76\%) & 3091 (16.42\%) & \textbf{3009} \textbf{(13.33\%)} & 3049 (14.84\%) & 2655* \\ 
 & TA60 & 3004 (10.32\%) & 2966 (8.92\%) & \textbf{2909} \textbf{(6.83\%)} & 2955 (8.52\%) & 2723* \\ 

\midrule
\multirow{10}{*}{\rot{50$\times$20}}
 & TA61 & 3242 (13.04\%) & \textbf{3179} \textbf{(10.84\%)} & 3184 (11.02\%) & 3240 (12.97\%) & 2868* \\ 
 & TA62 & 3309 (15.34\%) & 3292 (14.74\%) & \textbf{3229} \textbf{(12.55\%)} & 3286 (14.53\%) & 2869* \\ 
 & TA63 & 3069 (11.4\%) & 3059 (11.03\%) & \textbf{3004} \textbf{(9.04\%)} & 3117 (13.14\%) & 2755* \\ 
 & TA64 & 3044 (12.66\%) & 3010 (11.4\%) & \textbf{2916} \textbf{(7.92\%)} & 3020 (11.77\%) & 2702* \\ 
 & TA65 & 3256 (19.49\%) & 3141 (15.27\%) & \textbf{3068} \textbf{(12.59\%)} & 3236 (18.75\%) & 2725* \\ 
 & TA66 & 3249 (14.2\%) & 3224 (13.32\%) & \textbf{3144} \textbf{(10.51\%)} & 3243 (13.99\%) & 2845* \\ 
 & TA67 & 3194 (13.06\%) & 3194 (13.06\%) & \textbf{3120} \textbf{(10.44\%)} & 3191 (12.96\%) & 2825* \\ 
 & TA68 & 3040 (9.2\%) & 3030 (8.84\%) & \textbf{2955} \textbf{(6.14\%)} & 2992 (7.47\%) & 2784* \\ 
 & TA69 & 3383 (10.16\%) & 3320 (8.11\%) & \textbf{3295} \textbf{(7.29\%)} & 3344 (8.89\%) & 3071* \\ 
 & TA70 & 3410 (13.86\%) & 3410 (13.86\%) & \textbf{3336} \textbf{(11.39\%)} & 3365 (12.35\%) & 2995* \\ 

\midrule
\multirow{10}{*}{\rot{100$\times$20}}
 & TA71 & 5769 (5.58\%) & 5694 (4.21\%) & \textbf{5653} \textbf{(3.46\%)} & 5709 (4.48\%) & 5464* \\ 
 & TA72 & 5462 (5.42\%) & 5366 (3.57\%) & \textbf{5365} \textbf{(3.55\%)} & 5455 (5.29\%) & 5181* \\ 
 & TA73 & 6052 (8.69\%) & 5982 (7.44\%) & \textbf{5885} \textbf{(5.69\%)} & 6040 (8.48\%) & 5568* \\ 
 & TA74 & 5510 (3.2\%) & 5472 (2.49\%) & 5427 (1.65\%) & \textbf{5352} \textbf{(0.24\%)} & 5339* \\ 
 & TA75 & 5850 (8.49\%) & 5833 (8.18\%) & \textbf{5790} \textbf{(7.38\%)} & 5837 (8.25\%) & 5392* \\ 
 & TA76 & 5859 (9.68\%) & 5858 (9.66\%) & \textbf{5748} \textbf{(7.6\%)} & 5935 (11.1\%) & 5342* \\ 
 & TA77 & 5677 (4.43\%) & 5657 (4.07\%) & \textbf{5588} \textbf{(2.8\%)} & 5663 (4.18\%) & 5436* \\ 
 & TA78 & 5699 (5.65\%) & 5604 (3.89\%) & 5570 (3.26\%) & \textbf{5541} \textbf{(2.73\%)} & 5394* \\ 
 & TA79 & 5548 (3.55\%) & 5484 (2.35\%) & \textbf{5424} \textbf{(1.23\%)} & 5488 (2.43\%) & 5358* \\ 
 & TA80 & 5383 (3.86\%) & 5383 (3.86\%) & \textbf{5339} \textbf{(3.01\%)} & 5355 (3.32\%) & 5183* \\ 
 
\bottomrule
\end{tabular}
\begin{tabular}{llllllll}
\toprule
{}&
\multicolumn{1}{c}{\textbf{Instance}} & 
\multicolumn{1}{c}{\textbf{(15$\times$15)}} &   
\multicolumn{1}{c}{\textbf{(20$\times$15)}} &  
\multicolumn{1}{c}{\textbf{(20$\times$20)}} &  
\multicolumn{1}{c}{\textbf{(30$\times$15)}} &
\multicolumn{1}{c}{\textbf{(30$\times$20)}} &
\multicolumn{1}{c}{\textbf{UB}} \\

\midrule
\multirow{10}{*}{\rot{15$\times$15}}
 & TA1 & 1475 (19.82\%) & 1457 (18.36\%) & 1458 (18.44\%) & \textbf{1453} \textbf{(18.03\%)} & 1477 (19.98\%) & 1231* \\ 
 & TA2 & \textbf{1401} \textbf{(12.62\%)} & 1414 (13.67\%) & 1410 (13.34\%) & 1424 (14.47\%) & 1426 (14.63\%) & 1244* \\ 
 & TA3 & \textbf{1393} \textbf{(14.37\%)} & 1397 (14.7\%) & 1413 (16.01\%) & 1467 (20.44\%) & 1447 (18.8\%) & 1218* \\ 
 & TA4 & 1340 (14.04\%) & \textbf{1338} \textbf{(13.87\%)} & 1351 (14.98\%) & 1412 (20.17\%) & 1374 (16.94\%) & 1175* \\ 
 & TA5 & 1390 (13.56\%) & \textbf{1354} \textbf{(10.62\%)} & 1404 (14.71\%) & 1433 (17.08\%) & 1388 (13.4\%) & 1224* \\ 
 & TA6 & 1388 (12.12\%) & \textbf{1382} \textbf{(11.63\%)} & 1389 (12.2\%) & 1401 (13.17\%) & 1414 (14.22\%) & 1238* \\ 
 & TA7 & 1425 (16.14\%) & \textbf{1370} \textbf{(11.65\%)} & 1374 (11.98\%) & 1408 (14.75\%) & 1479 (20.54\%) & 1227* \\ 
 & TA8 & 1407 (15.61\%) & 1388 (14.05\%) & \textbf{1369} \textbf{(12.49\%)} & 1418 (16.52\%) & 1383 (13.64\%) & 1217* \\ 
 & TA9 & \textbf{1472} \textbf{(15.54\%)} & 1478 (16.01\%) & 1491 (17.03\%) & 1488 (16.8\%) & 1502 (17.9\%) & 1274* \\ 
 & TA10 & 1439 (15.95\%) & \textbf{1403} \textbf{(13.05\%)} & 1426 (14.91\%) & 1407 (13.38\%) & 1467 (18.21\%) & 1241* \\ 

\midrule
\multirow{10}{*}{\rot{20$\times$15}}
 & TA11 & 1602 (18.05\%) & \textbf{1576} \textbf{(16.14\%)} & 1605 (18.28\%) & 1674 (23.36\%) & 1674 (23.36\%) & 1357* \\ 
 & TA12 & 1604 (17.34\%) & 1596 (16.75\%) & \textbf{1582} \textbf{(15.73\%)} & 1640 (19.97\%) & 1612 (17.92\%) & 1367* \\ 
 & TA13 & 1612 (20.03\%) & 1569 (16.83\%) & \textbf{1564} \textbf{(16.46\%)} & 1659 (23.53\%) & 1631 (21.44\%) & 1343* \\ 
 & TA14 & 1562 (16.13\%) & \textbf{1535} \textbf{(14.13\%)} & 1545 (14.87\%) & 1615 (20.07\%) & 1626 (20.89\%) & 1345* \\ 
 & TA15 & 1559 (16.43\%) & 1554 (16.06\%) & \textbf{1549} \textbf{(15.68\%)} & 1604 (19.79\%) & 1602 (19.64\%) & 1339* \\ 
 & TA16 & 1596 (17.35\%) & \textbf{1582} \textbf{(16.32\%)} & 1592 (17.06\%) & 1610 (18.38\%) & 1665 (22.43\%) & 1360* \\ 
 & TA17 & 1723 (17.85\%) & 1705 (16.62\%) & \textbf{1682} \textbf{(15.05\%)} & 1759 (20.31\%) & 1754 (19.97\%) & 1462* \\ 
 & TA18 & 1709 (22.42\%) & \textbf{1662} \textbf{(19.05\%)} & 1690 (21.06\%) & 1747 (25.14\%) & 1757 (25.86\%) & 1396* \\ 
 & TA19 & \textbf{1544} \textbf{(15.92\%)} & 1544 (15.92\%) & 1546 (16.07\%) & 1607 (20.65\%) & 1610 (20.87\%) & 1332* \\ 
 & TA20 & \textbf{1555} \textbf{(15.36\%)} & 1558 (15.58\%) & 1622 (20.33\%) & 1624 (20.47\%) & 1640 (21.66\%) & 1348* \\ 

\midrule
\multirow{10}{*}{\rot{20$\times$20}}
 & TA21 & 1947 (18.57\%) & \textbf{1907} \textbf{(16.14\%)} & 1967 (19.79\%) & 1926 (17.3\%) & 1946 (18.51\%) & 1642* \\ 
 & TA22 & 1896 (18.5\%) & \textbf{1862} \textbf{(16.38\%)} & 1865 (16.56\%) & 1879 (17.44\%) & 1863 (16.44\%) & 1600* \\ 
 & TA23 & 1856 (19.2\%) & \textbf{1819} \textbf{(16.83\%)} & 1870 (20.1\%) & 1905 (22.35\%) & 1870 (20.1\%) & 1557* \\ 
 & TA24 & 1928 (17.27\%) & \textbf{1887} \textbf{(14.78\%)} & 1898 (15.45\%) & 1958 (19.1\%) & 1943 (18.19\%) & 1644* \\ 
 & TA25 & 1883 (18.06\%) & 1871 (17.3\%) & \textbf{1866} \textbf{(16.99\%)} & 1943 (21.82\%) & 1948 (22.13\%) & 1595* \\ 
 & TA26 & 1885 (14.73\%) & \textbf{1874} \textbf{(14.06\%)} & 1928 (17.35\%) & 1967 (19.72\%) & 1953 (18.87\%) & 1643* \\ 
 & TA27 & 1987 (18.27\%) & 1983 (18.04\%) & \textbf{1980} \textbf{(17.86\%)} & 2023 (20.42\%) & 2044 (21.67\%) & 1680* \\ 
 & TA28 & 1850 (15.41\%) & \textbf{1821} \textbf{(13.6\%)} & 1841 (14.85\%) & 1884 (17.53\%) & 1896 (18.28\%) & 1603* \\ 
 & TA29 & 1896 (16.68\%) & 1886 (16.06\%) & \textbf{1856} \textbf{(14.22\%)} & 1891 (16.37\%) & 1954 (20.25\%) & 1625* \\ 
 & TA30 & 1853 (16.98\%) & \textbf{1848} \textbf{(16.67\%)} & 1852 (16.92\%) & 1922 (21.34\%) & 1877 (18.5\%) & 1584* \\ 

\midrule
\multirow{10}{*}{\rot{30$\times$15}}
 & TA31 & 2148 (21.77\%) & \textbf{2101} \textbf{(19.1\%)} & 2167 (22.85\%) & 2149 (21.83\%) & 2302 (30.5\%) & 1764* \\ 
 & TA32 & \textbf{2164} \textbf{(21.3\%)} & 2179 (22.14\%) & 2172 (21.75\%) & 2216 (24.22\%) & 2339 (31.11\%) & 1784* \\ 
 & TA33 & 2260 (26.19\%) & \textbf{2173} \textbf{(21.33\%)} & 2252 (25.74\%) & 2350 (31.21\%) & 2310 (28.98\%) & 1791* \\ 
 & TA34 & 2169 (18.65\%) & \textbf{2155} \textbf{(17.89\%)} & 2202 (20.46\%) & 2166 (18.49\%) & 2179 (19.2\%) & 1828* \\ 
 & TA35 & 2209 (10.06\%) & \textbf{2179} \textbf{(8.57\%)} & 2253 (12.26\%) & 2235 (11.36\%) & 2320 (15.6\%) & 2007* \\ 
 & TA36 & 2190 (20.4\%) & \textbf{2157} \textbf{(18.58\%)} & 2192 (20.51\%) & 2248 (23.58\%) & 2272 (24.9\%) & 1819* \\ 
 & TA37 & 2157 (21.8\%) & 2145 (21.12\%) & \textbf{2136} \textbf{(20.61\%)} & 2251 (27.1\%) & 2239 (26.43\%) & 1771* \\ 
 & TA38 & 2026 (21.1\%) & \textbf{2018} \textbf{(20.62\%)} & 2042 (22.06\%) & 2036 (21.7\%) & 2056 (22.89\%) & 1673* \\ 
 & TA39 & 2190 (22.01\%) & \textbf{2144} \textbf{(19.44\%)} & 2163 (20.5\%) & 2194 (22.23\%) & 2230 (24.23\%) & 1795* \\ 
 & TA40 & 2017 (20.85\%) & \textbf{1986} \textbf{(18.99\%)} & 2055 (23.13\%) & 2032 (21.75\%) & 2049 (22.77\%) & 1669* \\ 

\midrule
\multirow{10}{*}{\rot{30$\times$20}}
 & TA41 & 2499 (24.64\%) & \textbf{2469} \textbf{(23.14\%)} & 2492 (24.29\%) & 2491 (24.24\%) & 2543 (26.83\%) & 2005* \\ 
 & TA42 & \textbf{2295} \textbf{(18.48\%)} & 2321 (19.82\%) & 2337 (20.65\%) & 2363 (21.99\%) & 2399 (23.85\%) & 1937* \\ 
 & TA43 & 2260 (22.43\%) & \textbf{2232} \textbf{(20.91\%)} & 2323 (25.84\%) & 2312 (25.24\%) & 2332 (26.33\%) & 1846* \\ 
 & TA44 & 2334 (17.94\%) & \textbf{2326} \textbf{(17.53\%)} & 2420 (22.28\%) & 2445 (23.55\%) & 2506 (26.63\%) & 1979* \\ 
 & TA45 & 2432 (21.6\%) & 2385 (19.25\%) & \textbf{2381} \textbf{(19.05\%)} & 2491 (24.55\%) & 2470 (23.5\%) & 2000* \\ 
 & TA46 & 2501 (24.68\%) & 2439 (21.59\%) & \textbf{2432} \textbf{(21.24\%)} & 2517 (25.47\%) & 2569 (28.07\%) & 2006* \\ 
 & TA47 & 2258 (19.53\%) & 2262 (19.75\%) & \textbf{2257} \textbf{(19.48\%)} & 2349 (24.35\%) & 2398 (26.95\%) & 1889* \\ 
 & TA48 & 2389 (23.34\%) & 2397 (23.75\%) & \textbf{2378} \textbf{(22.77\%)} & 2479 (27.98\%) & 2471 (27.57\%) & 1937* \\ 
 & TA49 & 2413 (23.05\%) & \textbf{2376} \textbf{(21.16\%)} & 2455 (25.19\%) & 2419 (23.36\%) & 2428 (23.81\%) & 1961* \\ 
 & TA50 & 2375 (23.5\%) & \textbf{2355} \textbf{(22.46\%)} & 2409 (25.27\%) & 2425 (26.11\%) & 2434 (26.57\%) & 1923* \\ 

\midrule
\multirow{10}{*}{\rot{50$\times$15}}
 & TA51 & 3409 (23.51\%) & 3418 (23.84\%) & 3448 (24.93\%) & 3518 (27.46\%) & \textbf{3394} \textbf{(22.97\%)} & 2760* \\ 
 & TA52 & 3245 (17.74\%) & \textbf{3184} \textbf{(15.53\%)} & 3203 (16.22\%) & 3313 (20.21\%) & 3337 (21.08\%) & 2756* \\ 
 & TA53 & \textbf{3078} \textbf{(13.29\%)} & 3085 (13.54\%) & 3083 (13.47\%) & 3138 (15.5\%) & 3122 (14.91\%) & 2717* \\ 
 & TA54 & 3131 (10.29\%) & \textbf{3070} \textbf{(8.14\%)} & 3131 (10.29\%) & 3218 (13.35\%) & 3163 (11.41\%) & 2839* \\ 
 & TA55 & 3217 (20.08\%) & 3192 (19.15\%) & \textbf{3172} \textbf{(18.4\%)} & 3221 (20.23\%) & 3247 (21.2\%) & 2679* \\ 
 & TA56 & 3123 (12.3\%) & \textbf{3094} \textbf{(11.25\%)} & 3207 (15.32\%) & 3190 (14.71\%) & 3290 (18.3\%) & 2781* \\ 
 & TA57 & 3332 (13.22\%) & \textbf{3331} \textbf{(13.18\%)} & 3384 (14.98\%) & 3354 (13.97\%) & 3437 (16.79\%) & 2943* \\ 
 & TA58 & 3324 (15.22\%) & 3318 (15.01\%) & \textbf{3300} \textbf{(14.38\%)} & 3347 (16.01\%) & 3334 (15.56\%) & 2885* \\ 
 & TA59 & 3144 (18.42\%) & \textbf{3122} \textbf{(17.59\%)} & 3179 (19.74\%) & 3226 (21.51\%) & 3196 (20.38\%) & 2655* \\ 
 & TA60 & \textbf{3067} \textbf{(12.63\%)} & 3076 (12.96\%) & 3153 (15.79\%) & 3124 (14.73\%) & 3098 (13.77\%) & 2723* \\ 

\midrule
\multirow{10}{*}{\rot{50$\times$20}}
 & TA61 & 3357 (17.05\%) & \textbf{3324} \textbf{(15.9\%)} & 3366 (17.36\%) & 3406 (18.76\%) & 3495 (21.86\%) & 2868* \\ 
 & TA62 & 3381 (17.85\%) & \textbf{3356} \textbf{(16.97\%)} & 3383 (17.92\%) & 3411 (18.89\%) & 3496 (21.85\%) & 2869* \\ 
 & TA63 & \textbf{3162} \textbf{(14.77\%)} & 3162 (14.77\%) & 3237 (17.5\%) & 3225 (17.06\%) & 3232 (17.31\%) & 2755* \\ 
 & TA64 & 3117 (15.36\%) & \textbf{3038} \textbf{(12.44\%)} & 3124 (15.62\%) & 3097 (14.62\%) & 3164 (17.1\%) & 2702* \\ 
 & TA65 & \textbf{3301} \textbf{(21.14\%)} & 3345 (22.75\%) & 3343 (22.68\%) & 3328 (22.13\%) & 3314 (21.61\%) & 2725* \\ 
 & TA66 & 3272 (15.01\%) & \textbf{3248} \textbf{(14.17\%)} & 3309 (16.31\%) & 3329 (17.01\%) & 3415 (20.04\%) & 2845* \\ 
 & TA67 & 3231 (14.37\%) & \textbf{3209} \textbf{(13.59\%)} & 3295 (16.64\%) & 3378 (19.58\%) & 3442 (21.84\%) & 2825* \\ 
 & TA68 & \textbf{3101} \textbf{(11.39\%)} & 3104 (11.49\%) & 3153 (13.25\%) & 3118 (12.0\%) & 3174 (14.01\%) & 2784* \\ 
 & TA69 & 3538 (15.21\%) & \textbf{3476} \textbf{(13.19\%)} & 3498 (13.9\%) & 3556 (15.79\%) & 3559 (15.89\%) & 3071* \\ 
 & TA70 & 3514 (17.33\%) & \textbf{3501} \textbf{(16.89\%)} & 3559 (18.83\%) & 3530 (17.86\%) & 3553 (18.63\%) & 2995* \\ 

\midrule
\multirow{10}{*}{\rot{100$\times$20}}
 & TA71 & 5990 (9.63\%) & \textbf{5989} \textbf{(9.61\%)} & 6055 (10.82\%) & 6142 (12.41\%) & 6238 (14.17\%) & 5464* \\ 
 & TA72 & 5679 (9.61\%) & \textbf{5654} \textbf{(9.13\%)} & 5746 (10.91\%) & 5765 (11.27\%) & 5771 (11.39\%) & 5181* \\ 
 & TA73 & \textbf{6144} \textbf{(10.34\%)} & 6197 (11.3\%) & 6326 (13.61\%) & 6325 (13.6\%) & 6294 (13.04\%) & 5568* \\ 
 & TA74 & 5680 (6.39\%) & \textbf{5658} \textbf{(5.97\%)} & 5829 (9.18\%) & 5794 (8.52\%) & 5859 (9.74\%) & 5339* \\ 
 & TA75 & 6125 (13.59\%) & \textbf{6069} \textbf{(12.56\%)} & 6095 (13.04\%) & 6273 (16.34\%) & 6294 (16.73\%) & 5392* \\ 
 & TA76 & 6033 (12.94\%) & 6035 (12.97\%) & \textbf{6032} \textbf{(12.92\%)} & 6077 (13.76\%) & 6060 (13.44\%) & 5342* \\ 
 & TA77 & 5865 (7.89\%) & \textbf{5792} \textbf{(6.55\%)} & 5945 (9.36\%) & 5859 (7.78\%) & 5935 (9.18\%) & 5436* \\ 
 & TA78 & 5818 (7.86\%) & \textbf{5794} \textbf{(7.42\%)} & 5923 (9.81\%) & 6039 (11.96\%) & 6153 (14.07\%) & 5394* \\ 
 & TA79 & 5848 (9.15\%) & \textbf{5794} \textbf{(8.14\%)} & 5834 (8.88\%) & 5955 (11.14\%) & 5945 (10.96\%) & 5358* \\ 
 & TA80 & 5617 (8.37\%) & \textbf{5537} \textbf{(6.83\%)} & 5705 (10.07\%) & 5705 (10.07\%) & 5819 (12.27\%) & 5183* \\ 
 
\bottomrule
\end{tabular}
\begin{tabular}{llllllll}
\toprule
{}&
\multicolumn{1}{c}{\textbf{Instance}} & 
\multicolumn{1}{c}{\textbf{(15$\times$15)}} &   
\multicolumn{1}{c}{\textbf{(20$\times$15)}} &  
\multicolumn{1}{c}{\textbf{(20$\times$20)}} &  
\multicolumn{1}{c}{\textbf{(30$\times$15)}} &
\multicolumn{1}{c}{\textbf{(30$\times$20)}} &
\multicolumn{1}{c}{\textbf{UB}} \\

\midrule
\multirow{10}{*}{\rot{15$\times$15}}
 & TA1 & 1475 (19.82\%) & 1492 (21.2\%) & 1466 (19.09\%) & \textbf{1443} \textbf{(17.22\%)} & 1477 (19.98\%) & 1231* \\ 
 & TA2 & \textbf{1401} \textbf{(12.62\%)} & 1429 (14.87\%) & 1437 (15.51\%) & 1463 (17.6\%) & 1445 (16.16\%) & 1244* \\ 
 & TA3 & \textbf{1393} \textbf{(14.37\%)} & 1476 (21.18\%) & 1470 (20.69\%) & 1484 (21.84\%) & 1481 (21.59\%) & 1218* \\ 
 & TA4 & \textbf{1340} \textbf{(14.04\%)} & 1437 (22.3\%) & 1435 (22.13\%) & 1470 (25.11\%) & 1513 (28.77\%) & 1175* \\ 
 & TA5 & \textbf{1390} \textbf{(13.56\%)} & 1409 (15.11\%) & 1451 (18.55\%) & 1464 (19.61\%) & 1486 (21.41\%) & 1224* \\ 
 & TA6 & \textbf{1388} \textbf{(12.12\%)} & 1408 (13.73\%) & 1413 (14.14\%) & 1444 (16.64\%) & 1421 (14.78\%) & 1238* \\ 
 & TA7 & 1425 (16.14\%) & 1453 (18.42\%) & \textbf{1398} \textbf{(13.94\%)} & 1463 (19.23\%) & 1482 (20.78\%) & 1227* \\ 
 & TA8 & \textbf{1407} \textbf{(15.61\%)} & 1498 (23.09\%) & 1458 (19.8\%) & 1441 (18.41\%) & 1457 (19.72\%) & 1217* \\ 
 & TA9 & \textbf{1472} \textbf{(15.54\%)} & 1543 (21.11\%) & 1503 (17.97\%) & 1560 (22.45\%) & 1600 (25.59\%) & 1274* \\ 
 & TA10 & \textbf{1439} \textbf{(15.95\%)} & 1473 (18.69\%) & 1495 (20.47\%) & 1476 (18.94\%) & 1453 (17.08\%) & 1241* \\ 

\midrule
\multirow{10}{*}{\rot{20$\times$15}}
 & TA11 & \textbf{1602} \textbf{(18.05\%)} & 1671 (23.14\%) & 1687 (24.32\%) & 1731 (27.56\%) & 1772 (30.58\%) & 1357* \\ 
 & TA12 & \textbf{1604} \textbf{(17.34\%)} & 1678 (22.75\%) & 1653 (20.92\%) & 1652 (20.85\%) & 1649 (20.63\%) & 1367* \\ 
 & TA13 & \textbf{1612} \textbf{(20.03\%)} & 1691 (25.91\%) & 1680 (25.09\%) & 1682 (25.24\%) & 1736 (29.26\%) & 1343* \\ 
 & TA14 & \textbf{1562} \textbf{(16.13\%)} & 1685 (25.28\%) & 1687 (25.43\%) & 1705 (26.77\%) & 1664 (23.72\%) & 1345* \\ 
 & TA15 & \textbf{1559} \textbf{(16.43\%)} & 1675 (25.09\%) & 1693 (26.44\%) & 1696 (26.66\%) & 1666 (24.42\%) & 1339* \\ 
 & TA16 & \textbf{1596} \textbf{(17.35\%)} & 1689 (24.19\%) & 1670 (22.79\%) & 1657 (21.84\%) & 1695 (24.63\%) & 1360* \\ 
 & TA17 & \textbf{1723} \textbf{(17.85\%)} & 1800 (23.12\%) & 1795 (22.78\%) & 1824 (24.76\%) & 1837 (25.65\%) & 1462* \\ 
 & TA18 & 1709 (22.42\%) & 1785 (27.87\%) & 1730 (23.93\%) & \textbf{1701} \textbf{(21.85\%)} & 1723 (23.42\%) & 1396* \\ 
 & TA19 & \textbf{1544} \textbf{(15.92\%)} & 1615 (21.25\%) & 1649 (23.8\%) & 1674 (25.68\%) & 1701 (27.7\%) & 1332* \\ 
 & TA20 & \textbf{1555} \textbf{(15.36\%)} & 1632 (21.07\%) & 1677 (24.41\%) & 1641 (21.74\%) & 1659 (23.07\%) & 1348* \\ 

\midrule
\multirow{10}{*}{\rot{20$\times$20}}
 & TA21 & 1947 (18.57\%) & 1949 (18.7\%) & \textbf{1944} \textbf{(18.39\%)} & 1975 (20.28\%) & 2063 (25.64\%) & 1642* \\ 
 & TA22 & 1896 (18.5\%) & \textbf{1894} \textbf{(18.38\%)} & 1937 (21.06\%) & 1938 (21.12\%) & 1950 (21.88\%) & 1600* \\ 
 & TA23 & \textbf{1856} \textbf{(19.2\%)} & 1934 (24.21\%) & 1903 (22.22\%) & 1935 (24.28\%) & 1921 (23.38\%) & 1557* \\ 
 & TA24 & \textbf{1928} \textbf{(17.27\%)} & 1989 (20.99\%) & 1958 (19.1\%) & 1984 (20.68\%) & 1999 (21.59\%) & 1644* \\ 
 & TA25 & \textbf{1883} \textbf{(18.06\%)} & 1989 (24.7\%) & 2006 (25.77\%) & 2035 (27.59\%) & 2094 (31.29\%) & 1595* \\ 
 & TA26 & \textbf{1885} \textbf{(14.73\%)} & 2005 (22.03\%) & 1971 (19.96\%) & 2051 (24.83\%) & 2068 (25.87\%) & 1643* \\ 
 & TA27 & \textbf{1987} \textbf{(18.27\%)} & 2049 (21.96\%) & 2066 (22.98\%) & 2076 (23.57\%) & 2146 (27.74\%) & 1680* \\ 
 & TA28 & \textbf{1850} \textbf{(15.41\%)} & 1928 (20.27\%) & 1924 (20.02\%) & 1939 (20.96\%) & 2000 (24.77\%) & 1603* \\ 
 & TA29 & \textbf{1896} \textbf{(16.68\%)} & 1923 (18.34\%) & 1926 (18.52\%) & 2009 (23.63\%) & 2068 (27.26\%) & 1625* \\ 
 & TA30 & \textbf{1853} \textbf{(16.98\%)} & 1985 (25.32\%) & 1949 (23.04\%) & 1956 (23.48\%) & 1985 (25.32\%) & 1584* \\ 

\midrule
\multirow{10}{*}{\rot{30$\times$15}}
 & TA31 & \textbf{2148} \textbf{(21.77\%)} & 2227 (26.25\%) & 2191 (24.21\%) & 2263 (28.29\%) & 2295 (30.1\%) & 1764* \\ 
 & TA32 & \textbf{2164} \textbf{(21.3\%)} & 2304 (29.15\%) & 2332 (30.72\%) & 2301 (28.98\%) & 2305 (29.2\%) & 1784* \\ 
 & TA33 & \textbf{2260} \textbf{(26.19\%)} & 2361 (31.83\%) & 2394 (33.67\%) & 2410 (34.56\%) & 2383 (33.05\%) & 1791* \\ 
 & TA34 & \textbf{2169} \textbf{(18.65\%)} & 2278 (24.62\%) & 2258 (23.52\%) & 2317 (26.75\%) & 2299 (25.77\%) & 1828* \\ 
 & TA35 & \textbf{2209} \textbf{(10.06\%)} & 2379 (18.54\%) & 2353 (17.24\%) & 2389 (19.03\%) & 2341 (16.64\%) & 2007* \\ 
 & TA36 & \textbf{2190} \textbf{(20.4\%)} & 2326 (27.87\%) & 2318 (27.43\%) & 2326 (27.87\%) & 2327 (27.93\%) & 1819* \\ 
 & TA37 & \textbf{2157} \textbf{(21.8\%)} & 2265 (27.89\%) & 2308 (30.32\%) & 2329 (31.51\%) & 2349 (32.64\%) & 1771* \\ 
 & TA38 & \textbf{2026} \textbf{(21.1\%)} & 2070 (23.73\%) & 2092 (25.04\%) & 2108 (26.0\%) & 2095 (25.22\%) & 1673* \\ 
 & TA39 & \textbf{2190} \textbf{(22.01\%)} & 2243 (24.96\%) & 2227 (24.07\%) & 2226 (24.01\%) & 2270 (26.46\%) & 1795* \\ 
 & TA40 & \textbf{2017} \textbf{(20.85\%)} & 2065 (23.73\%) & 2089 (25.16\%) & 2084 (24.87\%) & 2098 (25.7\%) & 1669* \\ 

\midrule
\multirow{10}{*}{\rot{30$\times$20}}
 & TA41 & \textbf{2499} \textbf{(24.64\%)} & 2611 (30.22\%) & 2572 (28.28\%) & 2595 (29.43\%) & 2604 (29.88\%) & 2005* \\ 
 & TA42 & \textbf{2295} \textbf{(18.48\%)} & 2461 (27.05\%) & 2499 (29.01\%) & 2465 (27.26\%) & 2534 (30.82\%) & 1937* \\ 
 & TA43 & \textbf{2260} \textbf{(22.43\%)} & 2408 (30.44\%) & 2400 (30.01\%) & 2464 (33.48\%) & 2445 (32.45\%) & 1846* \\ 
 & TA44 & \textbf{2334} \textbf{(17.94\%)} & 2601 (31.43\%) & 2612 (31.99\%) & 2616 (32.19\%) & 2671 (34.97\%) & 1979* \\ 
 & TA45 & \textbf{2432} \textbf{(21.6\%)} & 2558 (27.9\%) & 2524 (26.2\%) & 2526 (26.3\%) & 2552 (27.6\%) & 2000* \\ 
 & TA46 & \textbf{2501} \textbf{(24.68\%)} & 2635 (31.36\%) & 2574 (28.32\%) & 2635 (31.36\%) & 2615 (30.36\%) & 2006* \\ 
 & TA47 & \textbf{2258} \textbf{(19.53\%)} & 2377 (25.83\%) & 2382 (26.1\%) & 2434 (28.85\%) & 2468 (30.65\%) & 1889* \\ 
 & TA48 & \textbf{2389} \textbf{(23.34\%)} & 2552 (31.75\%) & 2522 (30.2\%) & 2488 (28.45\%) & 2495 (28.81\%) & 1937* \\ 
 & TA49 & \textbf{2413} \textbf{(23.05\%)} & 2466 (25.75\%) & 2460 (25.45\%) & 2428 (23.81\%) & 2496 (27.28\%) & 1961* \\ 
 & TA50 & \textbf{2375} \textbf{(23.5\%)} & 2508 (30.42\%) & 2493 (29.64\%) & 2515 (30.79\%) & 2522 (31.15\%) & 1923* \\ 

\midrule
\multirow{10}{*}{\rot{50$\times$15}}
 & TA51 & \textbf{3409} \textbf{(23.51\%)} & 3545 (28.44\%) & 3617 (31.05\%) & 3579 (29.67\%) & 3551 (28.66\%) & 2760* \\ 
 & TA52 & \textbf{3245} \textbf{(17.74\%)} & 3475 (26.09\%) & 3430 (24.46\%) & 3417 (23.98\%) & 3428 (24.38\%) & 2756* \\ 
 & TA53 & \textbf{3078} \textbf{(13.29\%)} & 3173 (16.78\%) & 3176 (16.89\%) & 3162 (16.38\%) & 3164 (16.45\%) & 2717* \\ 
 & TA54 & \textbf{3131} \textbf{(10.29\%)} & 3362 (18.42\%) & 3334 (17.44\%) & 3334 (17.44\%) & 3310 (16.59\%) & 2839* \\ 
 & TA55 & \textbf{3217} \textbf{(20.08\%)} & 3266 (21.91\%) & 3283 (22.55\%) & 3266 (21.91\%) & 3259 (21.65\%) & 2679* \\ 
 & TA56 & \textbf{3123} \textbf{(12.3\%)} & 3315 (19.2\%) & 3320 (19.38\%) & 3284 (18.09\%) & 3314 (19.17\%) & 2781* \\ 
 & TA57 & \textbf{3332} \textbf{(13.22\%)} & 3454 (17.36\%) & 3488 (18.52\%) & 3438 (16.82\%) & 3504 (19.06\%) & 2943* \\ 
 & TA58 & \textbf{3324} \textbf{(15.22\%)} & 3438 (19.17\%) & 3447 (19.48\%) & 3419 (18.51\%) & 3433 (18.99\%) & 2885* \\ 
 & TA59 & \textbf{3144} \textbf{(18.42\%)} & 3333 (25.54\%) & 3316 (24.9\%) & 3303 (24.41\%) & 3303 (24.41\%) & 2655* \\ 
 & TA60 & \textbf{3067} \textbf{(12.63\%)} & 3206 (17.74\%) & 3215 (18.07\%) & 3162 (16.12\%) & 3201 (17.55\%) & 2723* \\ 

\midrule
\multirow{10}{*}{\rot{50$\times$20}}
 & TA61 & \textbf{3357} \textbf{(17.05\%)} & 3492 (21.76\%) & 3525 (22.91\%) & 3628 (26.5\%) & 3622 (26.29\%) & 2868* \\ 
 & TA62 & \textbf{3381} \textbf{(17.85\%)} & 3586 (24.99\%) & 3596 (25.34\%) & 3643 (26.98\%) & 3615 (26.0\%) & 2869* \\ 
 & TA63 & \textbf{3162} \textbf{(14.77\%)} & 3342 (21.31\%) & 3269 (18.66\%) & 3318 (20.44\%) & 3345 (21.42\%) & 2755* \\ 
 & TA64 & \textbf{3117} \textbf{(15.36\%)} & 3285 (21.58\%) & 3230 (19.54\%) & 3299 (22.09\%) & 3332 (23.32\%) & 2702* \\ 
 & TA65 & \textbf{3301} \textbf{(21.14\%)} & 3434 (26.02\%) & 3398 (24.7\%) & 3399 (24.73\%) & 3384 (24.18\%) & 2725* \\ 
 & TA66 & \textbf{3272} \textbf{(15.01\%)} & 3447 (21.16\%) & 3468 (21.9\%) & 3474 (22.11\%) & 3505 (23.2\%) & 2845* \\ 
 & TA67 & \textbf{3231} \textbf{(14.37\%)} & 3597 (27.33\%) & 3601 (27.47\%) & 3582 (26.8\%) & 3640 (28.85\%) & 2825* \\ 
 & TA68 & \textbf{3101} \textbf{(11.39\%)} & 3241 (16.42\%) & 3306 (18.75\%) & 3314 (19.04\%) & 3374 (21.19\%) & 2784* \\ 
 & TA69 & \textbf{3538} \textbf{(15.21\%)} & 3639 (18.5\%) & 3621 (17.91\%) & 3670 (19.51\%) & 3645 (18.69\%) & 3071* \\ 
 & TA70 & \textbf{3514} \textbf{(17.33\%)} & 3697 (23.44\%) & 3724 (24.34\%) & 3635 (21.37\%) & 3718 (24.14\%) & 2995* \\ 

\midrule
\multirow{10}{*}{\rot{100$\times$20}}
 & TA71 & \textbf{5990} \textbf{(9.63\%)} & 6297 (15.25\%) & 6239 (14.18\%) & 6372 (16.62\%) & 6384 (16.84\%) & 5464* \\ 
 & TA72 & \textbf{5679} \textbf{(9.61\%)} & 5791 (11.77\%) & 5817 (12.28\%) & 5847 (12.85\%) & 5863 (13.16\%) & 5181* \\ 
 & TA73 & \textbf{6144} \textbf{(10.34\%)} & 6397 (14.89\%) & 6451 (15.86\%) & 6406 (15.05\%) & 6417 (15.25\%) & 5568* \\ 
 & TA74 & \textbf{5680} \textbf{(6.39\%)} & 5988 (12.16\%) & 5938 (11.22\%) & 5977 (11.95\%) & 6018 (12.72\%) & 5339* \\ 
 & TA75 & \textbf{6125} \textbf{(13.59\%)} & 6359 (17.93\%) & 6458 (19.77\%) & 6496 (20.47\%) & 6466 (19.92\%) & 5392* \\ 
 & TA76 & \textbf{6033} \textbf{(12.94\%)} & 6140 (14.94\%) & 6178 (15.65\%) & 6150 (15.13\%) & 6112 (14.41\%) & 5342* \\ 
 & TA77 & \textbf{5865} \textbf{(7.89\%)} & 5982 (10.04\%) & 6004 (10.45\%) & 5980 (10.01\%) & 5999 (10.36\%) & 5436* \\ 
 & TA78 & \textbf{5818} \textbf{(7.86\%)} & 6250 (15.87\%) & 6146 (13.94\%) & 6311 (17.0\%) & 6294 (16.69\%) & 5394* \\ 
 & TA79 & \textbf{5848} \textbf{(9.15\%)} & 6101 (13.87\%) & 6040 (12.73\%) & 6081 (13.49\%) & 5995 (11.89\%) & 5358* \\ 
 & TA80 & \textbf{5617} \textbf{(8.37\%)} & 5904 (13.91\%) & 5830 (12.48\%) & 5915 (14.12\%) & 5907 (13.97\%) & 5183* \\ 
 
\bottomrule
\end{tabular}
\begin{tabular}{lllllllll}
\toprule
{}&
\multicolumn{1}{c}{\textbf{Instance}} & 
\multicolumn{1}{c}{\textbf{Zhang et al.}} &   
\multicolumn{1}{c}{\textbf{ICL}} &  
\multicolumn{1}{c}{\textbf{Base}} & 
\multicolumn{1}{c}{\textbf{UCL}} &  
\multicolumn{1}{c}{\textbf{ASCL}} &
\multicolumn{1}{c}{\textbf{RASCL}} &
\multicolumn{1}{c}{\textbf{UB}} \\

\midrule
\multirow{10}{*}{\rot{15$\times$15}}
 & TA1 & 1443 (17.22\%) & 1475 (19.82\%) & 1475 (19.82\%) & 1393 (13.16\%) & 1387 (12.67\%) & \textbf{1379} \textbf{(12.02\%)} & 1231* \\ 
 & TA2 & 1544 (24.12\%) & 1401 (12.62\%) & 1401 (12.62\%) & 1391 (11.82\%) & 1336 (7.4\%) & \textbf{1325} \textbf{(6.51\%)} & 1244* \\ 
 & TA3 & 1440 (18.23\%) & 1393 (14.37\%) & 1393 (14.37\%) & 1408 (15.6\%) & 1341 (10.1\%) & \textbf{1338} \textbf{(9.85\%)} & 1218* \\ 
 & TA4 & 1637 (39.32\%) & 1340 (14.04\%) & 1340 (14.04\%) & 1404 (19.49\%) & 1305 (11.06\%) & \textbf{1275} \textbf{(8.51\%)} & 1175* \\ 
 & TA5 & 1619 (32.27\%) & 1390 (13.56\%) & 1390 (13.56\%) & 1407 (14.95\%) & 1329 (8.58\%) & \textbf{1303} \textbf{(6.45\%)} & 1224* \\ 
 & TA6 & 1601 (29.32\%) & 1388 (12.12\%) & 1388 (12.12\%) & 1375 (11.07\%) & \textbf{1309} \textbf{(5.74\%)} & 1325 (7.03\%) & 1238* \\ 
 & TA7 & 1568 (27.79\%) & 1425 (16.14\%) & 1425 (16.14\%) & 1398 (13.94\%) & \textbf{1321} \textbf{(7.66\%)} & 1332 (8.56\%) & 1227* \\ 
 & TA8 & 1468 (20.62\%) & 1407 (15.61\%) & 1407 (15.61\%) & 1409 (15.78\%) & \textbf{1316} \textbf{(8.13\%)} & 1325 (8.87\%) & 1217* \\ 
 & TA9 & 1627 (27.71\%) & 1472 (15.54\%) & 1472 (15.54\%) & 1478 (16.01\%) & \textbf{1390} \textbf{(9.11\%)} & 1412 (10.83\%) & 1274* \\ 
 & TA10 & 1527 (23.05\%) & 1439 (15.95\%) & 1439 (15.95\%) & 1398 (12.65\%) & \textbf{1332} \textbf{(7.33\%)} & 1384 (11.52\%) & 1241* \\ 

\midrule
\multirow{10}{*}{\rot{20$\times$15}}
 & TA11 & 1794 (32.2\%) & 1576 (16.14\%) & 1671 (23.14\%) & 1652 (21.74\%) & 1538 (13.34\%) & \textbf{1506} \textbf{(10.98\%)} & 1357* \\ 
 & TA12 & 1805 (32.04\%) & 1596 (16.75\%) & 1678 (22.75\%) & 1589 (16.24\%) & \textbf{1498} \textbf{(9.58\%)} & 1514 (10.75\%) & 1367* \\ 
 & TA13 & 1932 (43.86\%) & 1569 (16.83\%) & 1691 (25.91\%) & 1634 (21.67\%) & 1543 (14.89\%) & \textbf{1510} \textbf{(12.43\%)} & 1343* \\ 
 & TA14 & 1664 (23.72\%) & 1535 (14.13\%) & 1685 (25.28\%) & 1564 (16.28\%) & 1488 (10.63\%) & \textbf{1455} \textbf{(8.18\%)} & 1345* \\ 
 & TA15 & 1730 (29.2\%) & 1554 (16.06\%) & 1675 (25.09\%) & 1621 (21.06\%) & \textbf{1492} \textbf{(11.43\%)} & 1516 (13.22\%) & 1339* \\ 
 & TA16 & 1710 (25.74\%) & 1582 (16.32\%) & 1689 (24.19\%) & 1657 (21.84\%) & 1558 (14.56\%) & \textbf{1485} \textbf{(9.19\%)} & 1360* \\ 
 & TA17 & 1897 (29.75\%) & 1705 (16.62\%) & 1800 (23.12\%) & 1732 (18.47\%) & 1666 (13.95\%) & \textbf{1614} \textbf{(10.4\%)} & 1462* \\ 
 & TA18 & 1794 (28.51\%) & 1662 (19.05\%) & 1785 (27.87\%) & 1645 (17.84\%) & 1634 (17.05\%) & \textbf{1560} \textbf{(11.75\%)} & 1396* \\ 
 & TA19 & 1682 (26.28\%) & 1544 (15.92\%) & 1615 (21.25\%) & 1609 (20.8\%) & 1526 (14.56\%) & \textbf{1451} \textbf{(8.93\%)} & 1332* \\ 
 & TA20 & 1739 (29.01\%) & 1558 (15.58\%) & 1632 (21.07\%) & 1574 (16.77\%) & 1519 (12.69\%) & \textbf{1482} \textbf{(9.94\%)} & 1348* \\ 

\midrule
\multirow{10}{*}{\rot{20$\times$20}}
 & TA21 & 2252 (37.15\%) & 1967 (19.79\%) & 1944 (18.39\%) & 1937 (17.97\%) & 1861 (13.34\%) & \textbf{1838} \textbf{(11.94\%)} & 1642* \\ 
 & TA22 & 2102 (31.37\%) & 1865 (16.56\%) & 1937 (21.06\%) & 1875 (17.19\%) & 1769 (10.56\%) & \textbf{1752} \textbf{(9.5\%)} & 1600* \\ 
 & TA23 & 2085 (33.91\%) & 1870 (20.1\%) & 1903 (22.22\%) & 1853 (19.01\%) & \textbf{1745} \textbf{(12.07\%)} & 1748 (12.27\%) & 1557* \\ 
 & TA24 & 2200 (33.82\%) & 1898 (15.45\%) & 1958 (19.1\%) & 1916 (16.55\%) & 1818 (10.58\%) & \textbf{1807} \textbf{(9.91\%)} & 1644* \\ 
 & TA25 & 2201 (37.99\%) & 1866 (16.99\%) & 2006 (25.77\%) & 1900 (19.12\%) & 1807 (13.29\%) & \textbf{1772} \textbf{(11.1\%)} & 1595* \\ 
 & TA26 & 2176 (32.44\%) & 1928 (17.35\%) & 1971 (19.96\%) & 1943 (18.26\%) & 1810 (10.16\%) & \textbf{1802} \textbf{(9.68\%)} & 1643* \\ 
 & TA27 & 2132 (26.9\%) & 1980 (17.86\%) & 2066 (22.98\%) & 1939 (15.42\%) & 1900 (13.1\%) & \textbf{1895} \textbf{(12.8\%)} & 1680* \\ 
 & TA28 & 2146 (33.87\%) & 1841 (14.85\%) & 1924 (20.02\%) & 1814 (13.16\%) & 1798 (12.16\%) & \textbf{1788} \textbf{(11.54\%)} & 1603* \\ 
 & TA29 & 1952 (20.12\%) & 1856 (14.22\%) & 1926 (18.52\%) & 1864 (14.71\%) & 1796 (10.52\%) & \textbf{1753} \textbf{(7.88\%)} & 1625* \\ 
 & TA30 & 2035 (28.47\%) & 1852 (16.92\%) & 1949 (23.04\%) & 1880 (18.69\%) & 1794 (13.26\%) & \textbf{1776} \textbf{(12.12\%)} & 1584* \\ 

\midrule
\multirow{10}{*}{\rot{30$\times$15}}
 & TA31 & 2565 (45.41\%) & 2149 (21.83\%) & 2263 (28.29\%) & 2172 (23.13\%) & 2072 (17.46\%) & \textbf{2028} \textbf{(14.97\%)} & 1764* \\ 
 & TA32 & 2388 (33.86\%) & 2216 (24.22\%) & 2301 (28.98\%) & 2260 (26.68\%) & \textbf{2072} \textbf{(16.14\%)} & 2092 (17.26\%) & 1784* \\ 
 & TA33 & 2324 (29.76\%) & 2350 (31.21\%) & 2410 (34.56\%) & 2295 (28.14\%) & 2185 (22.0\%) & \textbf{2114} \textbf{(18.03\%)} & 1791* \\ 
 & TA34 & 2332 (27.57\%) & 2166 (18.49\%) & 2317 (26.75\%) & 2180 (19.26\%) & 2086 (14.11\%) & \textbf{2077} \textbf{(13.62\%)} & 1828* \\ 
 & TA35 & 2505 (24.81\%) & 2235 (11.36\%) & 2389 (19.03\%) & 2257 (12.46\%) & 2141 (6.68\%) & \textbf{2103} \textbf{(4.78\%)} & 2007* \\ 
 & TA36 & 2497 (37.27\%) & 2248 (23.58\%) & 2326 (27.87\%) & 2235 (22.87\%) & 2072 (13.91\%) & \textbf{2046} \textbf{(12.48\%)} & 1819* \\ 
 & TA37 & 2325 (31.28\%) & 2251 (27.1\%) & 2329 (31.51\%) & 2197 (24.05\%) & 2098 (18.46\%) & \textbf{2080} \textbf{(17.45\%)} & 1771* \\ 
 & TA38 & 2302 (37.6\%) & 2036 (21.7\%) & 2108 (26.0\%) & 2071 (23.79\%) & 1926 (15.12\%) & \textbf{1882} \textbf{(12.49\%)} & 1673* \\ 
 & TA39 & 2410 (34.26\%) & 2194 (22.23\%) & 2226 (24.01\%) & 2119 (18.05\%) & 2056 (14.54\%) & \textbf{2029} \textbf{(13.04\%)} & 1795* \\ 
 & TA40 & 2140 (28.22\%) & 2032 (21.75\%) & 2084 (24.87\%) & 2007 (20.25\%) & 1973 (18.21\%) & \textbf{1930} \textbf{(15.64\%)} & 1669* \\ 

\midrule
\multirow{10}{*}{\rot{30$\times$20}}
 & TA41 & 2667 (33.02\%) & 2543 (26.83\%) & 2604 (29.88\%) & 2482 (23.79\%) & 2397 (19.55\%) & \textbf{2356} \textbf{(17.51\%)} & 2005* \\ 
 & TA42 & 2664 (37.53\%) & 2399 (23.85\%) & 2534 (30.82\%) & 2416 (24.73\%) & \textbf{2235} \textbf{(15.38\%)} & 2260 (16.68\%) & 1937* \\ 
 & TA43 & 2431 (31.69\%) & 2332 (26.33\%) & 2445 (32.45\%) & 2354 (27.52\%) & 2194 (18.85\%) & \textbf{2163} \textbf{(17.17\%)} & 1846* \\ 
 & TA44 & 2714 (37.14\%) & 2506 (26.63\%) & 2671 (34.97\%) & 2518 (27.24\%) & 2323 (17.38\%) & \textbf{2293} \textbf{(15.87\%)} & 1979* \\ 
 & TA45 & 2637 (31.85\%) & 2470 (23.5\%) & 2552 (27.6\%) & 2443 (22.15\%) & 2289 (14.45\%) & \textbf{2250} \textbf{(12.5\%)} & 2000* \\ 
 & TA46 & 2776 (38.38\%) & 2569 (28.07\%) & 2615 (30.36\%) & 2515 (25.37\%) & 2341 (16.7\%) & \textbf{2314} \textbf{(15.35\%)} & 2006* \\ 
 & TA47 & 2476 (31.07\%) & 2398 (26.95\%) & 2468 (30.65\%) & 2323 (22.98\%) & 2200 (16.46\%) & \textbf{2141} \textbf{(13.34\%)} & 1889* \\ 
 & TA48 & 2490 (28.55\%) & 2471 (27.57\%) & 2495 (28.81\%) & 2396 (23.7\%) & \textbf{2285} \textbf{(17.97\%)} & 2289 (18.17\%) & 1937* \\ 
 & TA49 & 2556 (30.34\%) & 2428 (23.81\%) & 2496 (27.28\%) & 2329 (18.77\%) & \textbf{2266} \textbf{(15.55\%)} & 2270 (15.76\%) & 1961* \\ 
 & TA50 & 2628 (36.66\%) & 2434 (26.57\%) & 2522 (31.15\%) & 2419 (25.79\%) & 2280 (18.56\%) & \textbf{2279} \textbf{(18.51\%)} & 1923* \\ 

\midrule
\multirow{10}{*}{\rot{50$\times$15}}
 & TA51 & 3599 (30.4\%) & 3394 (22.97\%) & 3551 (28.66\%) & 3357 (21.63\%) & 3303 (19.67\%) & \textbf{3181} \textbf{(15.25\%)} & 2760* \\ 
 & TA52 & 3341 (21.23\%) & 3337 (21.08\%) & 3428 (24.38\%) & 3254 (18.07\%) & 3106 (12.7\%) & \textbf{3029} \textbf{(9.91\%)} & 2756* \\ 
 & TA53 & 3186 (17.26\%) & 3122 (14.91\%) & 3164 (16.45\%) & 3035 (11.7\%) & 2942 (8.28\%) & \textbf{2921} \textbf{(7.51\%)} & 2717* \\ 
 & TA54 & 3266 (15.04\%) & 3163 (11.41\%) & 3310 (16.59\%) & 3134 (10.39\%) & 3012 (6.09\%) & \textbf{2914} \textbf{(2.64\%)} & 2839* \\ 
 & TA55 & 3232 (20.64\%) & 3247 (21.2\%) & 3259 (21.65\%) & 3109 (16.05\%) & 3065 (14.41\%) & \textbf{3050} \textbf{(13.85\%)} & 2679* \\ 
 & TA56 & 3378 (21.47\%) & 3290 (18.3\%) & 3314 (19.17\%) & 3150 (13.27\%) & 3081 (10.79\%) & \textbf{3012} \textbf{(8.31\%)} & 2781* \\ 
 & TA57 & 3471 (17.94\%) & 3437 (16.79\%) & 3504 (19.06\%) & 3326 (13.01\%) & 3249 (10.4\%) & \textbf{3180} \textbf{(8.05\%)} & 2943* \\ 
 & TA58 & 3732 (29.36\%) & 3334 (15.56\%) & 3433 (18.99\%) & 3321 (15.11\%) & 3166 (9.74\%) & \textbf{3103} \textbf{(7.56\%)} & 2885* \\ 
 & TA59 & 3381 (27.34\%) & 3196 (20.38\%) & 3303 (24.41\%) & 3152 (18.72\%) & 3025 (13.94\%) & \textbf{3009} \textbf{(13.33\%)} & 2655* \\ 
 & TA60 & 3352 (23.1\%) & 3098 (13.77\%) & 3201 (17.55\%) & 3037 (11.53\%) & 2932 (7.68\%) & \textbf{2909} \textbf{(6.83\%)} & 2723* \\ 

\midrule
\multirow{10}{*}{\rot{50$\times$20}}
 & TA61 & 3654 (27.41\%) & 3495 (21.86\%) & 3622 (26.29\%) & 3443 (20.05\%) & 3221 (12.31\%) & \textbf{3184} \textbf{(11.02\%)} & 2868* \\ 
 & TA62 & 3722 (29.73\%) & 3496 (21.85\%) & 3615 (26.0\%) & 3428 (19.48\%) & 3274 (14.12\%) & \textbf{3229} \textbf{(12.55\%)} & 2869* \\ 
 & TA63 & 3536 (28.35\%) & 3232 (17.31\%) & 3345 (21.42\%) & 3163 (14.81\%) & 3040 (10.34\%) & \textbf{3004} \textbf{(9.04\%)} & 2755* \\ 
 & TA64 & 3631 (34.38\%) & 3164 (17.1\%) & 3332 (23.32\%) & 3180 (17.69\%) & 2933 (8.55\%) & \textbf{2916} \textbf{(7.92\%)} & 2702* \\ 
 & TA65 & 3359 (23.27\%) & 3314 (21.61\%) & 3384 (24.18\%) & 3250 (19.27\%) & 3140 (15.23\%) & \textbf{3068} \textbf{(12.59\%)} & 2725* \\ 
 & TA66 & 3555 (24.96\%) & 3415 (20.04\%) & 3505 (23.2\%) & 3334 (17.19\%) & \textbf{3144} \textbf{(10.51\%)} & 3144 (10.51\%) & 2845* \\ 
 & TA67 & 3567 (26.27\%) & 3442 (21.84\%) & 3640 (28.85\%) & 3449 (22.09\%) & 3148 (11.43\%) & \textbf{3120} \textbf{(10.44\%)} & 2825* \\ 
 & TA68 & 3680 (32.18\%) & 3174 (14.01\%) & 3374 (21.19\%) & 3193 (14.69\%) & 2999 (7.72\%) & \textbf{2955} \textbf{(6.14\%)} & 2784* \\ 
 & TA69 & 3592 (16.97\%) & 3559 (15.89\%) & 3645 (18.69\%) & 3501 (14.0\%) & 3338 (8.69\%) & \textbf{3295} \textbf{(7.29\%)} & 3071* \\ 
 & TA70 & 3643 (21.64\%) & 3553 (18.63\%) & 3718 (24.14\%) & 3540 (18.2\%) & 3357 (12.09\%) & \textbf{3336} \textbf{(11.39\%)} & 2995* \\ 

\midrule
\multirow{10}{*}{\rot{100$\times$20}}
 & TA71 & 6452 (18.08\%) & 6238 (14.17\%) & 6384 (16.84\%) & 5985 (9.54\%) & 5798 (6.11\%) & \textbf{5653} \textbf{(3.46\%)} & 5464* \\ 
 & TA72 & 5695 (9.92\%) & 5771 (11.39\%) & 5863 (13.16\%) & 5556 (7.24\%) & 5439 (4.98\%) & \textbf{5365} \textbf{(3.55\%)} & 5181* \\ 
 & TA73 & 6462 (16.06\%) & 6294 (13.04\%) & 6417 (15.25\%) & 6054 (8.73\%) & 5997 (7.7\%) & \textbf{5885} \textbf{(5.69\%)} & 5568* \\ 
 & TA74 & 5885 (10.23\%) & 5859 (9.74\%) & 6018 (12.72\%) & 5727 (7.27\%) & 5518 (3.35\%) & \textbf{5427} \textbf{(1.65\%)} & 5339* \\ 
 & TA75 & 6355 (17.86\%) & 6294 (16.73\%) & 6466 (19.92\%) & 6154 (14.13\%) & 5918 (9.76\%) & \textbf{5790} \textbf{(7.38\%)} & 5392* \\ 
 & TA76 & 6135 (14.84\%) & 6060 (13.44\%) & 6112 (14.41\%) & 5886 (10.18\%) & \textbf{5714} \textbf{(6.96\%)} & 5748 (7.6\%) & 5342* \\ 
 & TA77 & 6056 (11.41\%) & 5935 (9.18\%) & 5999 (10.36\%) & 5716 (5.15\%) & 5655 (4.03\%) & \textbf{5588} \textbf{(2.8\%)} & 5436* \\ 
 & TA78 & 6101 (13.11\%) & 6153 (14.07\%) & 6294 (16.69\%) & 5941 (10.14\%) & 5735 (6.32\%) & \textbf{5570} \textbf{(3.26\%)} & 5394* \\ 
 & TA79 & 5943 (10.92\%) & 5945 (10.96\%) & 5995 (11.89\%) & 5773 (7.75\%) & 5567 (3.9\%) & \textbf{5424} \textbf{(1.23\%)} & 5358* \\ 
 & TA80 & 5892 (13.68\%) & 5819 (12.27\%) & 5907 (13.97\%) & 5639 (8.8\%) & 5480 (5.73\%) & \textbf{5339} \textbf{(3.01\%)} & 5183* \\ 
 
\bottomrule
\end{tabular}
\begin{tabular}{lllllllll}
\toprule
{}&
\multicolumn{1}{c}{\textbf{Instance}} & 
\multicolumn{1}{c}{\textbf{SPT}} &   
\multicolumn{1}{c}{\textbf{FDD/WKR}} &  
\multicolumn{1}{c}{\textbf{MWKR}} &  
\multicolumn{1}{c}{\textbf{MOPNR}} &
\multicolumn{1}{c}{\textbf{Zhang et al.}} &
\multicolumn{1}{c}{\textbf{RASCL}} &
\multicolumn{1}{c}{\textbf{UB}} \\

\midrule
\multirow{10}{*}{\rot{15$\times$15}}
 & TA1 & 1462 (18.77\%) & 1841 (49.55\%) & 1491 (21.12\%) & 1438 (16.82\%) & 1443 (17.22\%) & \textbf{1379} \textbf{(12.02\%)} & 1231* \\ 
 & TA2 & 1446 (16.24\%) & 1895 (52.33\%) & 1440 (15.76\%) & 1452 (16.72\%) & 1544 (24.12\%) & \textbf{1325} \textbf{(6.51\%)} & 1244* \\ 
 & TA3 & 1495 (22.74\%) & 1914 (57.14\%) & 1426 (17.08\%) & 1418 (16.42\%) & 1440 (18.23\%) & \textbf{1338} \textbf{(9.85\%)} & 1218* \\ 
 & TA4 & 1708 (45.36\%) & 1653 (40.68\%) & 1387 (18.04\%) & 1457 (24.0\%) & 1637 (39.32\%) & \textbf{1275} \textbf{(8.51\%)} & 1175* \\ 
 & TA5 & 1618 (32.19\%) & 1787 (46.0\%) & 1494 (22.06\%) & 1448 (18.3\%) & 1619 (32.27\%) & \textbf{1303} \textbf{(6.45\%)} & 1224* \\ 
 & TA6 & 1522 (22.94\%) & 1748 (41.2\%) & 1369 (10.58\%) & 1486 (20.03\%) & 1601 (29.32\%) & \textbf{1325} \textbf{(7.03\%)} & 1238* \\ 
 & TA7 & 1434 (16.87\%) & 1660 (35.29\%) & 1470 (19.8\%) & 1456 (18.66\%) & 1568 (27.79\%) & \textbf{1332} \textbf{(8.56\%)} & 1227* \\ 
 & TA8 & 1457 (19.72\%) & 1803 (48.15\%) & 1491 (22.51\%) & 1482 (21.77\%) & 1468 (20.62\%) & \textbf{1325} \textbf{(8.87\%)} & 1217* \\ 
 & TA9 & 1622 (27.32\%) & 1848 (45.05\%) & 1541 (20.96\%) & 1594 (25.12\%) & 1627 (27.71\%) & \textbf{1412} \textbf{(10.83\%)} & 1274* \\ 
 & TA10 & 1697 (36.74\%) & 1937 (56.08\%) & 1534 (23.61\%) & 1582 (27.48\%) & 1527 (23.05\%) & \textbf{1384} \textbf{(11.52\%)} & 1241* \\ 

\midrule
\multirow{10}{*}{\rot{20$\times$15}}
 & TA11 & 1865 (37.44\%) & 2101 (54.83\%) & 1685 (24.17\%) & 1665 (22.7\%) & 1794 (32.2\%) & \textbf{1506} \textbf{(10.98\%)} & 1357* \\ 
 & TA12 & 1667 (21.95\%) & 2034 (48.79\%) & 1707 (24.87\%) & 1739 (27.21\%) & 1805 (32.04\%) & \textbf{1514} \textbf{(10.75\%)} & 1367* \\ 
 & TA13 & 1802 (34.18\%) & 2141 (59.42\%) & 1690 (25.84\%) & 1642 (22.26\%) & 1932 (43.86\%) & \textbf{1510} \textbf{(12.43\%)} & 1343* \\ 
 & TA14 & 1635 (21.56\%) & 1841 (36.88\%) & 1563 (16.21\%) & 1662 (23.57\%) & 1664 (23.72\%) & \textbf{1455} \textbf{(8.18\%)} & 1345* \\ 
 & TA15 & 1835 (37.04\%) & 2187 (63.33\%) & 1696 (26.66\%) & 1682 (25.62\%) & 1730 (29.2\%) & \textbf{1516} \textbf{(13.22\%)} & 1339* \\ 
 & TA16 & 1965 (44.49\%) & 1926 (41.62\%) & 1584 (16.47\%) & 1638 (20.44\%) & 1710 (25.74\%) & \textbf{1485} \textbf{(9.19\%)} & 1360* \\ 
 & TA17 & 2059 (40.83\%) & 2093 (43.16\%) & 1804 (23.39\%) & 1856 (26.95\%) & 1897 (29.75\%) & \textbf{1614} \textbf{(10.4\%)} & 1462* \\ 
 & TA18 & 1808 (29.51\%) & 2064 (47.85\%) & 1751 (25.43\%) & 1710 (22.49\%) & 1794 (28.51\%) & \textbf{1560} \textbf{(11.75\%)} & 1396* \\ 
 & TA19 & 1789 (34.31\%) & 1958 (47.0\%) & 1667 (25.15\%) & 1651 (23.95\%) & 1682 (26.28\%) & \textbf{1451} \textbf{(8.93\%)} & 1332* \\ 
 & TA20 & 1710 (26.85\%) & 2195 (62.83\%) & 1689 (25.3\%) & 1622 (20.33\%) & 1739 (29.01\%) & \textbf{1482} \textbf{(9.94\%)} & 1348* \\ 

\midrule
\multirow{10}{*}{\rot{20$\times$20}}
 & TA21 & 2175 (32.46\%) & 2455 (49.51\%) & 2044 (24.48\%) & 1964 (19.61\%) & 2252 (37.15\%) & \textbf{1838} \textbf{(11.94\%)} & 1642* \\ 
 & TA22 & 1965 (22.81\%) & 2177 (36.06\%) & 1914 (19.62\%) & 1905 (19.06\%) & 2102 (31.37\%) & \textbf{1752} \textbf{(9.5\%)} & 1600* \\ 
 & TA23 & 1933 (24.15\%) & 2514 (61.46\%) & 1983 (27.36\%) & 1922 (23.44\%) & 2085 (33.91\%) & \textbf{1748} \textbf{(12.27\%)} & 1557* \\ 
 & TA24 & 2230 (35.64\%) & 2391 (45.44\%) & 1982 (20.56\%) & 1943 (18.19\%) & 2200 (33.82\%) & \textbf{1807} \textbf{(9.91\%)} & 1644* \\ 
 & TA25 & 1950 (22.26\%) & 2267 (42.13\%) & 1941 (21.69\%) & 1957 (22.7\%) & 2201 (37.99\%) & \textbf{1772} \textbf{(11.1\%)} & 1595* \\ 
 & TA26 & 2188 (33.17\%) & 2644 (60.93\%) & 1951 (18.75\%) & 1964 (19.54\%) & 2176 (32.44\%) & \textbf{1802} \textbf{(9.68\%)} & 1643* \\ 
 & TA27 & 2096 (24.76\%) & 2514 (49.64\%) & 2091 (24.46\%) & 2160 (28.57\%) & 2132 (26.9\%) & \textbf{1895} \textbf{(12.8\%)} & 1680* \\ 
 & TA28 & 1968 (22.77\%) & 2330 (45.35\%) & 1997 (24.58\%) & 1952 (21.77\%) & 2146 (33.87\%) & \textbf{1788} \textbf{(11.54\%)} & 1603* \\ 
 & TA29 & 2166 (33.29\%) & 2232 (37.35\%) & 1860 (14.46\%) & 1899 (16.86\%) & 1952 (20.12\%) & \textbf{1753} \textbf{(7.88\%)} & 1625* \\ 
 & TA30 & 1999 (26.2\%) & 2348 (48.23\%) & 1935 (22.16\%) & 2017 (27.34\%) & 2035 (28.47\%) & \textbf{1776} \textbf{(12.12\%)} & 1584* \\ 

\midrule
\multirow{10}{*}{\rot{30$\times$15}}
 & TA31 & 2335 (32.37\%) & 2459 (39.4\%) & 2134 (20.98\%) & 2143 (21.49\%) & 2565 (45.41\%) & \textbf{2028} \textbf{(14.97\%)} & 1764* \\ 
 & TA32 & 2432 (36.32\%) & 2672 (49.78\%) & 2223 (24.61\%) & 2188 (22.65\%) & 2388 (33.86\%) & \textbf{2092} \textbf{(17.26\%)} & 1784* \\ 
 & TA33 & 2453 (36.96\%) & 2766 (54.44\%) & 2349 (31.16\%) & 2308 (28.87\%) & 2324 (29.76\%) & \textbf{2114} \textbf{(18.03\%)} & 1791* \\ 
 & TA34 & 2434 (33.15\%) & 2669 (46.01\%) & 2245 (22.81\%) & 2193 (19.97\%) & 2332 (27.57\%) & \textbf{2077} \textbf{(13.62\%)} & 1828* \\ 
 & TA35 & 2497 (24.41\%) & 2525 (25.81\%) & 2226 (10.91\%) & 2255 (12.36\%) & 2505 (24.81\%) & \textbf{2103} \textbf{(4.78\%)} & 2007* \\ 
 & TA36 & 2445 (34.41\%) & 2690 (47.88\%) & 2365 (30.02\%) & 2307 (26.83\%) & 2497 (37.27\%) & \textbf{2046} \textbf{(12.48\%)} & 1819* \\ 
 & TA37 & 2664 (50.42\%) & 2492 (40.71\%) & 2130 (20.27\%) & 2190 (23.66\%) & 2325 (31.28\%) & \textbf{2080} \textbf{(17.45\%)} & 1771* \\ 
 & TA38 & 2155 (28.81\%) & 2425 (44.95\%) & 2050 (22.53\%) & 2179 (30.25\%) & 2302 (37.6\%) & \textbf{1882} \textbf{(12.49\%)} & 1673* \\ 
 & TA39 & 2477 (37.99\%) & 2596 (44.62\%) & 2221 (23.73\%) & 2167 (20.72\%) & 2410 (34.26\%) & \textbf{2029} \textbf{(13.04\%)} & 1795* \\ 
 & TA40 & 2301 (37.87\%) & 2614 (56.62\%) & 2205 (32.12\%) & 2028 (21.51\%) & 2140 (28.22\%) & \textbf{1930} \textbf{(15.64\%)} & 1669* \\ 

\midrule
\multirow{10}{*}{\rot{30$\times$20}}
 & TA41 & 2499 (24.64\%) & 2991 (49.18\%) & 2620 (30.67\%) & 2538 (26.58\%) & 2667 (33.02\%) & \textbf{2356} \textbf{(17.51\%)} & 2005* \\ 
 & TA42 & 2710 (39.91\%) & 3027 (56.27\%) & 2416 (24.73\%) & 2440 (25.97\%) & 2664 (37.53\%) & \textbf{2260} \textbf{(16.68\%)} & 1937* \\ 
 & TA43 & 2434 (31.85\%) & 2926 (58.5\%) & 2345 (27.03\%) & 2432 (31.74\%) & 2431 (31.69\%) & \textbf{2163} \textbf{(17.17\%)} & 1846* \\ 
 & TA44 & 2906 (46.84\%) & 3462 (74.94\%) & 2544 (28.55\%) & 2426 (22.59\%) & 2714 (37.14\%) & \textbf{2293} \textbf{(15.87\%)} & 1979* \\ 
 & TA45 & 2640 (32.0\%) & 3245 (62.25\%) & 2524 (26.2\%) & 2487 (24.35\%) & 2637 (31.85\%) & \textbf{2250} \textbf{(12.5\%)} & 2000* \\ 
 & TA46 & 2667 (32.95\%) & 3008 (49.95\%) & 2447 (21.98\%) & 2490 (24.13\%) & 2776 (38.38\%) & \textbf{2314} \textbf{(15.35\%)} & 2006* \\ 
 & TA47 & 2620 (38.7\%) & 2940 (55.64\%) & 2263 (19.8\%) & 2286 (21.02\%) & 2476 (31.07\%) & \textbf{2141} \textbf{(13.34\%)} & 1889* \\ 
 & TA48 & 2620 (35.26\%) & 2991 (54.41\%) & 2356 (21.63\%) & 2371 (22.41\%) & 2490 (28.55\%) & \textbf{2289} \textbf{(18.17\%)} & 1937* \\ 
 & TA49 & 2666 (35.95\%) & 2865 (46.1\%) & 2382 (21.47\%) & 2397 (22.23\%) & 2556 (30.34\%) & \textbf{2270} \textbf{(15.76\%)} & 1961* \\ 
 & TA50 & 2429 (26.31\%) & 2995 (55.75\%) & 2493 (29.64\%) & 2469 (28.39\%) & 2628 (36.66\%) & \textbf{2279} \textbf{(18.51\%)} & 1923* \\ 

\midrule
\multirow{10}{*}{\rot{50$\times$15}}
 & TA51 & 3856 (39.71\%) & 3851 (39.53\%) & 3435 (24.46\%) & 3567 (29.24\%) & 3599 (30.4\%) & \textbf{3181} \textbf{(15.25\%)} & 2760* \\ 
 & TA52 & 3266 (18.51\%) & 3734 (35.49\%) & 3394 (23.15\%) & 3303 (19.85\%) & 3341 (21.23\%) & \textbf{3029} \textbf{(9.91\%)} & 2756* \\ 
 & TA53 & 3507 (29.08\%) & 3394 (24.92\%) & 3098 (14.02\%) & 3115 (14.65\%) & 3186 (17.26\%) & \textbf{2921} \textbf{(7.51\%)} & 2717* \\ 
 & TA54 & 3142 (10.67\%) & 3603 (26.91\%) & 3272 (15.25\%) & 3265 (15.01\%) & 3266 (15.04\%) & \textbf{2914} \textbf{(2.64\%)} & 2839* \\ 
 & TA55 & 3225 (20.38\%) & 3664 (36.77\%) & 3188 (19.0\%) & 3279 (22.4\%) & 3232 (20.64\%) & \textbf{3050} \textbf{(13.85\%)} & 2679* \\ 
 & TA56 & 3530 (26.93\%) & 4016 (44.41\%) & 3134 (12.69\%) & 3100 (11.47\%) & 3378 (21.47\%) & \textbf{3012} \textbf{(8.31\%)} & 2781* \\ 
 & TA57 & 3725 (26.57\%) & 3720 (26.4\%) & 3261 (10.81\%) & 3335 (13.32\%) & 3471 (17.94\%) & \textbf{3180} \textbf{(8.05\%)} & 2943* \\ 
 & TA58 & 3365 (16.64\%) & 3926 (36.08\%) & 3365 (16.64\%) & 3420 (18.54\%) & 3732 (29.36\%) & \textbf{3103} \textbf{(7.56\%)} & 2885* \\ 
 & TA59 & 3294 (24.07\%) & 3672 (38.31\%) & 3131 (17.93\%) & 3117 (17.4\%) & 3381 (27.34\%) & \textbf{3009} \textbf{(13.33\%)} & 2655* \\ 
 & TA60 & 3500 (28.53\%) & 3783 (38.93\%) & 3122 (14.65\%) & 3044 (11.79\%) & 3352 (23.1\%) & \textbf{2909} \textbf{(6.83\%)} & 2723* \\ 

\midrule
\multirow{10}{*}{\rot{50$\times$20}}
 & TA61 & 3606 (25.73\%) & 4142 (44.42\%) & 3343 (16.56\%) & 3376 (17.71\%) & 3654 (27.41\%) & \textbf{3184} \textbf{(11.02\%)} & 2868* \\ 
 & TA62 & 3639 (26.84\%) & 3897 (35.83\%) & 3462 (20.67\%) & 3417 (19.1\%) & 3722 (29.73\%) & \textbf{3229} \textbf{(12.55\%)} & 2869* \\ 
 & TA63 & 3521 (27.8\%) & 3852 (39.82\%) & 3233 (17.35\%) & 3276 (18.91\%) & 3536 (28.35\%) & \textbf{3004} \textbf{(9.04\%)} & 2755* \\ 
 & TA64 & 3447 (27.57\%) & 4001 (48.08\%) & 3188 (17.99\%) & 3057 (13.14\%) & 3631 (34.38\%) & \textbf{2916} \textbf{(7.92\%)} & 2702* \\ 
 & TA65 & 3332 (22.28\%) & 4062 (49.06\%) & 3429 (25.83\%) & 3249 (19.23\%) & 3359 (23.27\%) & \textbf{3068} \textbf{(12.59\%)} & 2725* \\ 
 & TA66 & 3677 (29.24\%) & 3940 (38.49\%) & 3287 (15.54\%) & 3335 (17.22\%) & 3555 (24.96\%) & \textbf{3144} \textbf{(10.51\%)} & 2845* \\ 
 & TA67 & 3487 (23.43\%) & 3974 (40.67\%) & 3351 (18.62\%) & 3392 (20.07\%) & 3567 (26.27\%) & \textbf{3120} \textbf{(10.44\%)} & 2825* \\ 
 & TA68 & 3336 (19.83\%) & 3857 (38.54\%) & 3203 (15.05\%) & 3251 (16.77\%) & 3680 (32.18\%) & \textbf{2955} \textbf{(6.14\%)} & 2784* \\ 
 & TA69 & 3862 (25.76\%) & 4349 (41.62\%) & 3550 (15.6\%) & 3526 (14.82\%) & 3592 (16.97\%) & \textbf{3295} \textbf{(7.29\%)} & 3071* \\ 
 & TA70 & 3801 (26.91\%) & 4147 (38.46\%) & 3482 (16.26\%) & 3590 (19.87\%) & 3643 (21.64\%) & \textbf{3336} \textbf{(11.39\%)} & 2995* \\ 

\midrule
\multirow{10}{*}{\rot{100$\times$20}}
 & TA71 & 6232 (14.06\%) & 6818 (24.78\%) & 6036 (10.47\%) & 5938 (8.67\%) & 6452 (18.08\%) & \textbf{5653} \textbf{(3.46\%)} & 5464* \\ 
 & TA72 & 5973 (15.29\%) & 6358 (22.72\%) & 5583 (7.76\%) & 5639 (8.84\%) & 5695 (9.92\%) & \textbf{5365} \textbf{(3.55\%)} & 5181* \\ 
 & TA73 & 6482 (16.42\%) & 6967 (25.13\%) & 6050 (8.66\%) & 6128 (10.06\%) & 6462 (16.06\%) & \textbf{5885} \textbf{(5.69\%)} & 5568* \\ 
 & TA74 & 6062 (13.54\%) & 6381 (19.52\%) & 5678 (6.35\%) & 5642 (5.68\%) & 5885 (10.23\%) & \textbf{5427} \textbf{(1.65\%)} & 5339* \\ 
 & TA75 & 6217 (15.3\%) & 6757 (25.32\%) & 6029 (11.81\%) & 6212 (15.21\%) & 6355 (17.86\%) & \textbf{5790} \textbf{(7.38\%)} & 5392* \\ 
 & TA76 & 6370 (19.24\%) & 6641 (24.32\%) & 5887 (10.2\%) & 5936 (11.12\%) & 6135 (14.84\%) & \textbf{5748} \textbf{(7.6\%)} & 5342* \\ 
 & TA77 & 6045 (11.2\%) & 6540 (20.31\%) & 5905 (8.63\%) & 5829 (7.23\%) & 6056 (11.41\%) & \textbf{5588} \textbf{(2.8\%)} & 5436* \\ 
 & TA78 & 6143 (13.89\%) & 6750 (25.14\%) & 5700 (5.67\%) & 5886 (9.12\%) & 6101 (13.11\%) & \textbf{5570} \textbf{(3.26\%)} & 5394* \\ 
 & TA79 & 6018 (12.32\%) & 6461 (20.59\%) & 5749 (7.3\%) & 5652 (5.49\%) & 5943 (10.92\%) & \textbf{5424} \textbf{(1.23\%)} & 5358* \\ 
 & TA80 & 5848 (12.83\%) & 6534 (26.07\%) & 5505 (6.21\%) & 5707 (10.11\%) & 5892 (13.68\%) & \textbf{5339} \textbf{(3.01\%)} & 5183* \\

\bottomrule
\end{tabular}
\begin{tabular}{lllllllll}
\toprule
{}&
\multicolumn{1}{c}{\textbf{Instance}} & 
\multicolumn{1}{c}{\textbf{SPT}} &   
\multicolumn{1}{c}{\textbf{FDD/WKR}} &  
\multicolumn{1}{c}{\textbf{MWKR}} &  
\multicolumn{1}{c}{\textbf{MOPNR}} &
\multicolumn{1}{c}{\textbf{Zhang et al.}} &
\multicolumn{1}{c}{\textbf{RASCL}} &
\multicolumn{1}{c}{\textbf{UB}} \\

\midrule
\multirow{10}{*}{\rot{20$\times$15}}
 & DMU1 & 4516 (76.2\%) & 3535 (37.92\%) & 3988 (55.6\%) & 3882 (51.46\%) & 3323 (29.65\%) & \textbf{3107} \textbf{(21.23\%)} & 2563* \\ 
 & DMU2 & 4593 (69.73\%) & 3847 (42.17\%) & 4555 (68.33\%) & 3884 (43.53\%) & 3630 (34.15\%) & \textbf{3272} \textbf{(20.92\%)} & 2706* \\ 
 & DMU3 & 4438 (62.5\%) & 4063 (48.77\%) & 4117 (50.75\%) & 3979 (45.7\%) & 3660 (34.02\%) & \textbf{3270} \textbf{(19.74\%)} & 2731* \\ 
 & DMU4 & 4533 (69.84\%) & 4160 (55.86\%) & 3995 (49.68\%) & 4079 (52.83\%) & 3816 (42.97\%) & \textbf{3138} \textbf{(17.57\%)} & 2669* \\ 
 & DMU5 & 4420 (60.79\%) & 4238 (54.17\%) & 4977 (81.05\%) & 4116 (49.73\%) & 3897 (41.76\%) & \textbf{3290} \textbf{(19.68\%)} & 2749* \\ 
 & DMU41 & 5283 (62.65\%) & 5187 (59.7\%) & 5377 (65.55\%) & 5070 (56.1\%) & 4316 (32.88\%) & \textbf{3807} \textbf{(17.21\%)} & 3248* \\ 
 & DMU42 & 5354 (57.94\%) & 5583 (64.69\%) & 6076 (79.23\%) & 4976 (46.78\%) & 4858 (43.3\%) & \textbf{4027} \textbf{(18.79\%)} & 3390* \\ 
 & DMU43 & 5328 (54.84\%) & 5086 (47.81\%) & 4938 (43.5\%) & 5012 (45.66\%) & 4887 (42.02\%) & \textbf{4159} \textbf{(20.87\%)} & 3441* \\ 
 & DMU44 & 5745 (64.71\%) & 5550 (59.12\%) & 5630 (61.41\%) & 5213 (49.46\%) & 5151 (47.68\%) & \textbf{4109} \textbf{(17.8\%)} & 3488* \\ 
 & DMU45 & 5305 (62.13\%) & 5414 (65.46\%) & 5446 (66.44\%) & 4921 (50.4\%) & 4615 (41.05\%) & \textbf{3921} \textbf{(19.83\%)} & 3272* \\ 

\midrule
\multirow{10}{*}{\rot{20$\times$20}}
 & DMU6 & 6230 (92.05\%) & 5258 (62.08\%) & 5556 (71.27\%) & 4747 (46.33\%) & 4358 (34.34\%) & \textbf{3830} \textbf{(18.06\%)} & 3244* \\ 
 & DMU7 & 5619 (84.47\%) & 4789 (57.22\%) & 4636 (52.2\%) & 4367 (43.37\%) & 3671 (20.52\%) & \textbf{3488} \textbf{(14.51\%)} & 3046* \\ 
 & DMU8 & 5239 (64.34\%) & 4817 (51.1\%) & 5078 (59.28\%) & 4480 (40.53\%) & 4048 (26.98\%) & \textbf{3716} \textbf{(16.56\%)} & 3188* \\ 
 & DMU9 & 4874 (57.63\%) & 4675 (51.2\%) & 4519 (46.15\%) & 4519 (46.15\%) & 4482 (44.95\%) & \textbf{3542} \textbf{(14.55\%)} & 3092* \\ 
 & DMU10 & 4808 (61.13\%) & 4149 (39.04\%) & 4963 (66.32\%) & 4133 (38.51\%) & 4021 (34.75\%) & \textbf{3420} \textbf{(14.61\%)} & 2984* \\ 
 & DMU46 & 6403 (58.69\%) & 5778 (43.2\%) & 6168 (52.86\%) & 6136 (52.07\%) & 5876 (45.63\%) & \textbf{4611} \textbf{(14.28\%)} & 4035* \\ 
 & DMU47 & 6015 (52.7\%) & 6058 (53.8\%) & 6130 (55.62\%) & 5908 (49.99\%) & 5771 (46.51\%) & \textbf{4521} \textbf{(14.78\%)} & 3939* \\ 
 & DMU48 & 5345 (42.04\%) & 5887 (56.44\%) & 5701 (51.5\%) & 5384 (43.08\%) & 5034 (33.78\%) & \textbf{4366} \textbf{(16.02\%)} & 3763* \\ 
 & DMU49 & 6072 (63.67\%) & 5807 (56.52\%) & 6089 (64.12\%) & 5469 (47.41\%) & 5470 (47.44\%) & \textbf{4368} \textbf{(17.74\%)} & 3710* \\ 
 & DMU50 & 6300 (68.95\%) & 5764 (54.57\%) & 6050 (62.24\%) & 5380 (44.27\%) & 5314 (42.5\%) & \textbf{4427} \textbf{(18.72\%)} & 3729* \\ 

\midrule
\multirow{10}{*}{\rot{30$\times$15}}
 & DMU11 & 5864 (70.96\%) & 4798 (39.88\%) & 4961 (44.64\%) & 4891 (42.59\%) & 4435 (29.3\%) & \textbf{4031} \textbf{(17.52\%)} & 3430* \\ 
 & DMU12 & 5966 (70.7\%) & 5595 (60.09\%) & 5994 (71.5\%) & 4947 (41.55\%) & 4864 (39.17\%) & \textbf{4033} \textbf{(15.39\%)} & 3495* \\ 
 & DMU13 & 5744 (56.04\%) & 5324 (44.63\%) & 6190 (68.16\%) & 4979 (35.26\%) & 4918 (33.6\%) & \textbf{4273} \textbf{(16.08\%)} & 3681* \\ 
 & DMU14 & 5469 (61.14\%) & 4830 (42.31\%) & 5567 (64.02\%) & 4839 (42.58\%) & 4130 (21.69\%) & \textbf{3862} \textbf{(13.79\%)} & 3394* \\ 
 & DMU15 & 5518 (65.06\%) & 4928 (47.41\%) & 5299 (58.51\%) & 4653 (39.19\%) & 4392 (31.38\%) & \textbf{3913} \textbf{(17.05\%)} & 3343* \\ 
 & DMU51 & 6538 (56.9\%) & 7002 (68.03\%) & 6841 (64.17\%) & 6691 (60.57\%) & 6241 (49.77\%) & \textbf{4745} \textbf{(13.87\%)} & 4167* \\ 
 & DMU52 & 7341 (70.29\%) & 6650 (54.26\%) & 6942 (61.03\%) & 6591 (52.89\%) & 6714 (55.74\%) & \textbf{5083} \textbf{(17.91\%)} & 4311* \\ 
 & DMU53 & 7232 (64.59\%) & 7170 (63.18\%) & 7430 (69.09\%) & 6851 (55.92\%) & 6724 (53.03\%) & \textbf{5147} \textbf{(17.14\%)} & 4394* \\ 
 & DMU54 & 7178 (64.56\%) & 6767 (55.14\%) & 6461 (48.12\%) & 6540 (49.93\%) & 6522 (49.52\%) & \textbf{5133} \textbf{(17.68\%)} & 4362* \\ 
 & DMU55 & 6212 (45.45\%) & 7101 (66.26\%) & 6844 (60.24\%) & 6446 (50.92\%) & 6639 (55.44\%) & \textbf{5000} \textbf{(17.07\%)} & 4271* \\ 

\midrule
\multirow{10}{*}{\rot{30$\times$20}}
 & DMU16 & 6241 (66.38\%) & 5948 (58.57\%) & 5837 (55.61\%) & 5743 (53.11\%) & 4953 (32.04\%) & \textbf{4537} \textbf{(20.95\%)} & 3751* \\ 
 & DMU17 & 6487 (70.08\%) & 6035 (58.23\%) & 6610 (73.31\%) & 5540 (45.25\%) & 5379 (41.03\%) & \textbf{4657} \textbf{(22.1\%)} & 3814* \\ 
 & DMU18 & 6978 (81.53\%) & 5863 (52.52\%) & 6363 (65.53\%) & 5714 (48.65\%) & 5100 (32.67\%) & \textbf{4685} \textbf{(21.88\%)} & 3844* \\ 
 & DMU19 & 5767 (53.05\%) & 5424 (43.95\%) & 6385 (69.45\%) & 5223 (38.61\%) & 4889 (29.75\%) & \textbf{4444} \textbf{(17.94\%)} & 3768* \\ 
 & DMU20 & 6910 (86.25\%) & 6444 (73.69\%) & 6472 (74.45\%) & 5530 (49.06\%) & 4859 (30.97\%) & \textbf{4443} \textbf{(19.76\%)} & 3710* \\ 
 & DMU56 & 7698 (55.8\%) & 8248 (66.93\%) & 7930 (60.49\%) & 7620 (54.22\%) & 7328 (48.31\%) & \textbf{5926} \textbf{(19.94\%)} & 4941* \\ 
 & DMU57 & 7746 (66.4\%) & 7694 (65.28\%) & 7063 (51.73\%) & 7345 (57.79\%) & 6704 (44.02\%) & \textbf{5493} \textbf{(18.0\%)} & 4655* \\ 
 & DMU58 & 7269 (54.4\%) & 7601 (61.45\%) & 7708 (63.72\%) & 7216 (53.27\%) & 6721 (42.76\%) & \textbf{5566} \textbf{(18.22\%)} & 4708* \\ 
 & DMU59 & 7114 (53.85\%) & 7490 (61.98\%) & 7335 (58.63\%) & 7589 (64.12\%) & 7109 (53.74\%) & \textbf{5659} \textbf{(22.38\%)} & 4624* \\ 
 & DMU60 & 8150 (71.4\%) & 7526 (58.28\%) & 7547 (58.72\%) & 7399 (55.6\%) & 6632 (39.47\%) & \textbf{5650} \textbf{(18.82\%)} & 4755* \\ 

\midrule
\multirow{10}{*}{\rot{40$\times$15}}
 & DMU21 & 7400 (68.95\%) & 6416 (46.48\%) & 6314 (44.16\%) & 6048 (38.08\%) & 5317 (21.39\%) & \textbf{5254} \textbf{(19.95\%)} & 4380* \\ 
 & DMU22 & 7353 (55.62\%) & 6645 (40.63\%) & 6980 (47.72\%) & 6351 (34.41\%) & 5534 (17.12\%) & \textbf{5495} \textbf{(16.3\%)} & 4725* \\ 
 & DMU23 & 7262 (55.57\%) & 6781 (45.27\%) & 6472 (38.65\%) & 6004 (28.62\%) & 5620 (20.39\%) & \textbf{5421} \textbf{(16.13\%)} & 4668* \\ 
 & DMU24 & 6799 (46.28\%) & 6582 (41.61\%) & 7079 (52.3\%) & 6155 (32.42\%) & 5753 (23.77\%) & \textbf{5441} \textbf{(17.06\%)} & 4648* \\ 
 & DMU25 & 6428 (54.37\%) & 5756 (38.23\%) & 6042 (45.1\%) & 5365 (28.84\%) & \textbf{4775} \textbf{(14.67\%)} & 4872 (17.0\%) & 4164* \\ 
 & DMU61 & 7817 (51.14\%) & 8757 (69.32\%) & 8734 (68.87\%) & 8076 (56.15\%) & 8203 (58.6\%) & \textbf{6081} \textbf{(17.58\%)} & 5172* \\ 
 & DMU62 & 7759 (47.37\%) & 8082 (53.5\%) & 8262 (56.92\%) & 8253 (56.75\%) & 8091 (53.68\%) & \textbf{6167} \textbf{(17.13\%)} & 5265* \\ 
 & DMU63 & 8296 (55.76\%) & 8384 (57.42\%) & 8364 (57.04\%) & 8417 (58.04\%) & 8031 (50.79\%) & \textbf{6301} \textbf{(18.31\%)} & 5326* \\ 
 & DMU64 & 8444 (60.84\%) & 8490 (61.71\%) & 8406 (60.11\%) & 8161 (55.45\%) & 7738 (47.39\%) & \textbf{6087} \textbf{(15.94\%)} & 5250* \\ 
 & DMU65 & 8454 (62.89\%) & 8307 (60.06\%) & 8189 (57.78\%) & 8225 (58.48\%) & 7577 (45.99\%) & \textbf{6200} \textbf{(19.46\%)} & 5190* \\ 

\midrule
\multirow{10}{*}{\rot{40$\times$20}}
 & DMU26 & 7766 (67.12\%) & 7240 (55.8\%) & 7107 (52.94\%) & 6236 (34.19\%) & 5946 (27.95\%) & \textbf{5771} \textbf{(24.19\%)} & 4647* \\ 
 & DMU27 & 7501 (54.72\%) & 6965 (43.67\%) & 7313 (50.85\%) & 6936 (43.07\%) & 6418 (32.38\%) & \textbf{6177} \textbf{(27.41\%)} & 4848* \\ 
 & DMU28 & 8621 (83.74\%) & 6516 (38.87\%) & 8194 (74.64\%) & 6714 (43.09\%) & 5986 (27.58\%) & \textbf{5976} \textbf{(27.37\%)} & 4692* \\ 
 & DMU29 & 8052 (71.65\%) & 6971 (48.6\%) & 7448 (58.77\%) & 6990 (49.01\%) & 6051 (28.99\%) & \textbf{5767} \textbf{(22.94\%)} & 4691* \\ 
 & DMU30 & 7372 (55.79\%) & 6910 (46.03\%) & 7890 (66.74\%) & 6869 (45.16\%) & \textbf{5988} \textbf{(26.54\%)} & 6015 (27.11\%) & 4732* \\ 
 & DMU66 & 8971 (56.92\%) & 9606 (68.03\%) & 8966 (56.83\%) & 8726 (52.63\%) & 8475 (48.24\%) & \textbf{7217} \textbf{(26.24\%)} & 5717* \\ 
 & DMU67 & 9096 (56.48\%) & 9103 (56.6\%) & 9306 (60.09\%) & 9372 (61.22\%) & 8832 (51.94\%) & \textbf{7152} \textbf{(23.03\%)} & 5813* \\ 
 & DMU68 & 9265 (60.49\%) & 9431 (63.36\%) & 9445 (63.61\%) & 8722 (51.08\%) & 8693 (50.58\%) & \textbf{7181} \textbf{(24.39\%)} & 5773* \\ 
 & DMU69 & 9215 (61.41\%) & 9951 (74.3\%) & 9450 (65.53\%) & 8697 (52.34\%) & 8634 (51.23\%) & \textbf{7175} \textbf{(25.68\%)} & 5709* \\ 
 & DMU70 & 9522 (61.69\%) & 9416 (59.89\%) & 9490 (61.15\%) & 9445 (60.38\%) & 8735 (48.33\%) & \textbf{7410} \textbf{(25.83\%)} & 5889* \\ 

\midrule
\multirow{10}{*}{\rot{50$\times$15}}
 & DMU31 & 8869 (57.25\%) & 7899 (40.05\%) & 8147 (44.45\%) & 7192 (27.52\%) & 7156 (26.88\%) & \textbf{6895} \textbf{(22.25\%)} & 5640* \\ 
 & DMU32 & 7814 (31.84\%) & 7316 (23.44\%) & 8004 (35.04\%) & 7267 (22.61\%) & \textbf{6506} \textbf{(9.77\%)} & 7231 (22.0\%) & 5927* \\ 
 & DMU33 & 8114 (41.66\%) & 7262 (26.78\%) & 7710 (34.6\%) & 7069 (23.41\%) & \textbf{6192} \textbf{(8.1\%)} & 7076 (23.53\%) & 5728* \\ 
 & DMU34 & 7625 (41.6\%) & 7725 (43.45\%) & 7709 (43.16\%) & 6919 (28.49\%) & \textbf{6257} \textbf{(16.19\%)} & 6598 (22.53\%) & 5385* \\ 
 & DMU35 & 8626 (53.08\%) & 7099 (25.98\%) & 7617 (35.17\%) & 7033 (24.81\%) & \textbf{6302} \textbf{(11.84\%)} & 6906 (22.56\%) & 5635* \\ 
 & DMU71 & 9594 (53.92\%) & 10889 (74.7\%) & 9978 (60.08\%) & 9514 (52.64\%) & 9797 (57.18\%) & \textbf{7441} \textbf{(19.38\%)} & 6233* \\ 
 & DMU72 & 9882 (52.43\%) & 11602 (78.96\%) & 10135 (56.33\%) & 10063 (55.22\%) & 9926 (53.11\%) & \textbf{7864} \textbf{(21.3\%)} & 6483* \\ 
 & DMU73 & 9953 (61.5\%) & 10212 (65.7\%) & 9721 (57.73\%) & 9615 (56.01\%) & 9933 (61.17\%) & \textbf{7591} \textbf{(23.17\%)} & 6163* \\ 
 & DMU74 & 9866 (58.62\%) & 10659 (71.37\%) & 10086 (62.15\%) & 9536 (53.31\%) & 9833 (58.09\%) & \textbf{7398} \textbf{(18.94\%)} & 6220* \\ 
 & DMU75 & 9411 (51.86\%) & 10839 (74.91\%) & 9953 (60.61\%) & 10157 (63.9\%) & 9892 (59.63\%) & \textbf{7421} \textbf{(19.75\%)} & 6197* \\ 

\midrule
\multirow{10}{*}{\rot{50$\times$20}}
 & DMU36 & 9911 (76.32\%) & 8084 (43.82\%) & 8090 (43.92\%) & 7703 (37.04\%) & 7470 (32.89\%) & \textbf{6339} \textbf{(12.77\%)} & 5621* \\ 
 & DMU37 & 8917 (52.4\%) & 9433 (61.22\%) & 9685 (65.53\%) & 7844 (34.06\%) & 7296 (24.7\%) & \textbf{6815} \textbf{(16.48\%)} & 5851* \\ 
 & DMU38 & 9384 (64.26\%) & 8428 (47.52\%) & 8414 (47.28\%) & 8398 (47.0\%) & 7410 (29.7\%) & \textbf{6424} \textbf{(12.45\%)} & 5713* \\ 
 & DMU39 & 9221 (60.45\%) & 8177 (42.28\%) & 9266 (61.23\%) & 7969 (38.66\%) & 6827 (18.79\%) & \textbf{6592} \textbf{(14.7\%)} & 5747* \\ 
 & DMU40 & 9406 (68.66\%) & 7773 (39.38\%) & 8261 (48.13\%) & 8173 (46.55\%) & 7325 (31.34\%) & \textbf{6398} \textbf{(14.72\%)} & 5577* \\ 
 & DMU76 & 11677 (71.39\%) & 11576 (69.91\%) & 10571 (55.16\%) & 11019 (61.73\%) & 9698 (42.35\%) & \textbf{7905} \textbf{(16.03\%)} & 6813* \\ 
 & DMU77 & 10401 (52.46\%) & 11910 (74.58\%) & 11148 (63.41\%) & 10577 (55.04\%) & 10693 (56.74\%) & \textbf{7773} \textbf{(13.94\%)} & 6822* \\ 
 & DMU78 & 10585 (56.35\%) & 11464 (69.34\%) & 10540 (55.69\%) & 10989 (62.32\%) & 9986 (47.5\%) & \textbf{7912} \textbf{(16.87\%)} & 6770* \\ 
 & DMU79 & 11115 (59.47\%) & 11035 (58.32\%) & 11201 (60.7\%) & 10729 (53.93\%) & 10936 (56.9\%) & \textbf{7925} \textbf{(13.7\%)} & 6970* \\ 
 & DMU80 & 10711 (60.2\%) & 11116 (66.26\%) & 10894 (62.94\%) & 10679 (59.72\%) & 9875 (47.7\%) & \textbf{7686} \textbf{(14.96\%)} & 6686* \\ 
 
\bottomrule
\end{tabular}
